Different evolutionary stages in massive star formation. Centimeter continuum and H2O maser emission with ATCA

We present ATCA observations of the H2O maser line and radio continuum at 18.0GHz and 22.8GHz, toward a sample of 192 massive star forming regions containing several clumps already imaged at 1.2mm. The main aim of this study is to investigate the water maser and centimeter continuum emission (likely tracing thermal free-free emission) in sources at different evolutionary stages, using the evolutionary classifications proposed by Palla et al (1991) and Molinari et al (2008). We used the recently comissioned CABB backend at ATCA obtaining images with 20arcsec resolution in the 1.3cm continuum and H2O maser emission, in all targets. For the evolutionary analysis of the sources we used the millimeter continuum emission from Beltran et al (2006) and the infrared emission from the MSX Point Source Catalogue. We detect centimeter continuum emission in 88% of the observed fields with a typical rms noise level of 0.45mJy/beam. Most of the fields show a single radio continuum source, while in 20% of them we identify multiple components. A total of 214 centimeter continuum sources have been identified, likely tracing optically thin HII regions, with physical parameters typical of both extended and compact HII regions. Water maser emission was detected in 41% of the regions, resulting in a total of 85 distinct components. The low angular (20arcsec) and spectral (14km/s) resolutions do not allow a proper analysis of the water maser emission, but suffice to investigate its association with the continuum sources. We have also studied the detection rate of HII regions in the two types of IRAS sources defined by Palla et (1991) on the basis of the IRAS colours: High and Low. No significant differences are found, with large detection rates (>90%) for both High and Low sources. We classify the millimeter and infrared sources in our fields in three evolutionary stages following the scheme presented by ...

==> (inline-0) <==
\begin{longtable}{l c c c c c c c c c c c c c l}
\caption{\label{t:observations} Target fields observed by ATCA at 18.0~GHz and 22.8~GHz}\\
\hline\hline
%--- FIRST HEADER
&&&&&&
&\multicolumn{3}{c}{18.0~GHz}
&
&\multicolumn{3}{c}{22.8~GHz}
\\
\cline{8-10}\cline{12-14}\noalign{\smallskip}
&
&Dist.\tablefootmark{c}
&$\alpha({\rm J2000})$
&$\delta({\rm J2000})$
&$l$
&$b$
&Beam
&P.A.
&Rms
&
&Beam
&P.A.
&Rms
\\
Region\tablefootmark{a}
&Type\tablefootmark{b}
&(kpc)
&(~\raun~)
&(~\deun~)
&($\degr$)
&($\degr$)
&($\arcsec\times\arcsec$)
&($\degr$)
&(\jpb)
&
&($\arcsec\times\arcsec$)
&($\degr$)
&(\jpb)
&Date\tablefootmark{d}
\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
%--- EXTRA HEADER
&&&&&&
&\multicolumn{3}{c}{18.0~GHz}
&
&\multicolumn{3}{c}{22.8~GHz}
\\
\cline{8-10}\cline{12-14}\noalign{\smallskip}
&
&Dist.\tablefootmark{c}
&$\alpha({\rm J2000})$
&$\delta({\rm J2000})$
&$l$
&$b$
&Beam
&P.A.
&Rms
&
&Beam
&P.A.
&Rms
\\
Region\tablefootmark{a}
&Type\tablefootmark{b}
&(kpc)
&(~\raun~)
&(~\deun~)
&($\degr$)
&($\degr$)
&($\arcsec\times\arcsec$)
&($\degr$)
&(\jpb)
&
&($\arcsec\times\arcsec$)
&($\degr$)
&(\jpb)
&Date\tablefootmark{d}
\\
\hline
\endhead
\hline
\endfoot
08140$-$3559~0	&H  &\phn3.8\tabz	&08 15 59.00  &$-$36 08 18.0  &254.05 &$-$0.56    &$29.1\times18.7$  &$-$74 &$2.8\times10^{-4}$     &&$21.9\times14.8$  &$-$73  &$2.5\times10^{-4}$       &25\texttt{J} \\
08211$-$4158~0	&L  &\phn1.7\tabz	&08 22 52.30  &$-$42 07 57.0  &259.76 &$-$2.84    &$26.8\times19.2$  &$-$76 &$2.0\times10^{-4}$     &&$20.8\times15.3$  &$-$75  &$1.0\times10^{-4}$       &09\texttt{O} \\
08438$-$4340~0	&H  &\phn1.3\tabz	&08 45 36.00  &$-$43 51 01.0  &263.62 &$-$0.53    &$26.9\times19.4$  &$-$79 &$2.5\times10^{-3}$     &&$20.4\times18.6$  &$+$86  &$1.5\times10^{-3}$       &09\texttt{O} \\
08470$-$4243~0	&H  &\phn2.2\tabz	&08 48 47.90  &$-$42 54 22.0  &263.25 &$+$0.51    &$26.6\times19.4$  &$-$76 &$1.7\times10^{-4}$     &&$20.3\times15.4$  &$-$77  &$2.5\times10^{-4}$       &25\texttt{J} \\
08477$-$4359~0	&L  &\phn1.8\tabz	&08 49 32.90  &$-$44 10 47.0  &264.32 &$-$0.18    &$26.4\times19.3$  &$-$77 &$2.0\times10^{-4}$     &&$20.2\times15.3$  &$-$75  &$1.0\times10^{-4}$       &09\texttt{O} \\
08477$-$4359~1	&L  &\phn1.8\tabz	&08 49 35.13  &$-$44 11 59.0  &264.34 &$-$0.19    &$26.6\times19.3$  &$-$76 &$2.7\times10^{-4}$     &&$20.1\times15.5$  &$-$76  &$2.4\times10^{-4}$	    &25\texttt{J} \\
08563$-$4225~0	&L  &\phn1.7\tabz	&08 58 12.50  &$-$42 37 34.0  &264.14 &$+$2.02    &$27.3\times19.2$  &$-$76 &$5.0\times10^{-5}$     &&$20.2\times18.0$  &$+$89  &$7.0\times10^{-5}$	    &09\texttt{O} \\
08589$-$4714~0	&H  &\phn1.5\tabz	&09 00 40.50  &$-$47 25 55.0  &268.06 &$-$0.80    &$26.2\times20.1$  &$-$76 &$2.0\times10^{-4}$     &&$20.2\times18.1$  &$-$83  &$8.0\times10^{-5}$       &09\texttt{O} \\
09014$-$4736~0	&L  &\phn1.3\tabz	&09 03 09.80  &$-$47 48 28.0  &268.62 &$-$0.74    &$26.3\times20.4$  &$-$77 &$2.0\times10^{-4}$     &&$19.7\times16.1$  &$-$78  &$2.0\times10^{-4}$       &09\texttt{O} \\
09026$-$4842~0	&L  &\phn1.9\tabz	&09 04 22.20  &$-$48 54 21.0  &269.57 &$-$1.32    &$25.8\times20.4$  &$-$77 &$1.3\times10^{-4}$     &&$19.9\times15.9$  &$-$78  &$1.5\times10^{-4}$       &09\texttt{O} \\
09131$-$4723~0	&L  &\phn1.7\tabz	&09 14 55.50  &$-$47 36 13.0  &269.81 &$+$0.85    &$25.9\times19.9$  &$-$75 &$5.0\times10^{-5}$     &&$19.4\times17.2$  &$-$77  &$3.0\times10^{-5}$       &09\texttt{O} \\
09166$-$4813~1	&L  &\phn2.3\tabz	&09 18 18.57  &$-$48 26 49.0  &270.81 &$+$0.67    &$25.6\times20.1$  &$-$77 &$7.0\times10^{-5}$     &&$19.3\times17.9$  &$-$56  &$3.0\times10^{-5}$       &09\texttt{O} \\
09209$-$5143~0	&L  &\phn6.4\tabz	&09 22 34.60  &$-$51 56 23.0  &273.77 &$-$1.31    &$25.6\times20.6$  &$-$73 &$2.9\times10^{-4}$     &&$19.2\times16.4$  &$-$75  &$3.3\times10^{-4}$       &25\texttt{J} \\
09566$-$5607~0	&H  &\phn6.8\tabz	&09 58 23.30  &$-$56 22 09.0  &280.62 &$-$1.19    &$25.0\times21.0$  &$-$64 &$3.8\times10^{-4}$     &&$19.3\times16.5$  &$-$59  &$4.2\times10^{-4}$       &25\texttt{J} \\
09578$-$5649~0	&H  &\phn1.7\tabz	&09 59 31.00  &$-$57 03 45.0  &281.16 &$-$1.64    &$28.3\times22.4$  &$+$89 &$4.0\times10^{-3}$     &&$21.1\times17.6$  &$+$89  &$4.0\times10^{-3}$       &09\texttt{O} \\
10019$-$5712~0	&H  &\phn1.8\tabz	&10 03 40.50  &$-$57 26 39.0  &281.84 &$-$1.61    &$27.8\times22.4$  &$+$87 &$7.0\times10^{-4}$     &&$22.7\times18.9$  &$+$52  &$1.0\times10^{-4}$       &09\texttt{O} \\
10038$-$5705~0	&H  &\phn6.0\tabz	&10 05 31.90  &$-$57 19 54.0  &281.98 &$-$1.37    &$24.6\times21.6$  &$-$66 &$2.7\times10^{-4}$     &&$19.1\times16.5$  &$-$63  &$3.3\times10^{-4}$       &25\texttt{J} \\
10088$-$5730~2	&L  &\phn1.8\tabz	&10 10 41.72  &$-$57 44 36.0  &282.78 &$-$1.30    &$27.3\times22.7$  &$+$87 &$1.0\times10^{-4}$     &&$21.1\times17.3$  &$+$87  &$3.0\times10^{-5}$       &09\texttt{O} \\
10095$-$5843~0	&L  &\phn1.1\tabz	&10 11 15.80  &$-$58 58 15.0  &283.55 &$-$2.27    &$25.7\times23.1$  &$-$89 &$6.0\times10^{-5}$     &&$19.5\times17.8$  &$+$88  &$1.0\times10^{-4}$       &10\texttt{O} \\
10123$-$5727~0	&L  &\phn0.9\tabf	&10 14 08.80  &$-$57 42 12.0  &283.14 &$-$1.01    &$27.2\times22.7$  &$+$86 &$1.5\times10^{-3}$     &&$21.2\times17.3$  &$+$86  &$8.0\times10^{-4}$       &09\texttt{O} \\
10184$-$5748~0	&H  &\phn5.4\tabz	&10 20 14.70  &$-$58 03 38.0  &284.01 &$-$0.85    &$26.6\times22.9$  &$+$87 &$4.4\times10^{-3}$     &&$20.1\times18.0$  &$+$85  &$2.5\times10^{-2}$       &25\texttt{J} \\
10276$-$5711~0	&H  &\phn5.9\tabz	&10 29 30.10  &$-$57 26 40.0  &284.73 &$+$0.32    &$25.6\times20.9$  &$-$66 &$2.0\times10^{-3}$     &&$19.9\times16.4$  &$-$62  &$1.8\times10^{-3}$       &26\texttt{J} \\
10277$-$5730~0	&L  &\phn5.8\tabz	&10 29 35.40  &$-$57 45 34.0  &284.90 &$+$0.06    &$26.4\times22.3$  &$+$88 &$6.0\times10^{-4}$     &&$19.9\times17.6$  &$+$88  &$5.8\times10^{-4}$       &25\texttt{J} \\
10286$-$5838~0	&H  &\phn5.9\tabz	&10 30 31.50  &$-$58 53 30.0  &285.59 &$-$0.85    &$24.8\times20.7$  &$-$59 &$2.6\times10^{-4}$     &&$19.4\times16.3$  &$-$55  &$3.2\times10^{-4}$       &26\texttt{J} \\
10295$-$5746~0	&H  &\phn5.0\tabz	&10 31 28.30  &$-$58 02 07.0  &285.26 &$-$0.05    &$26.9\times22.5$  &$+$86 &$2.0\times10^{-2}$     &&$20.2\times17.6$  &$+$87  &$1.5\times10^{-2}$       &25\texttt{J} \\
10317$-$5936~0	&L  &\phn8.9\tabz	&10 33 38.10  &$-$59 51 54.0  &286.43 &$-$1.48    &$24.8\times20.8$  &$-$48 &$7.0\times10^{-4}$     &&$19.3\times16.4$  &$-$49  &$4.0\times10^{-4}$       &26\texttt{J} \\
10320$-$5928~0	&H  &\phn9.1\tabz	&10 33 56.40  &$-$59 43 53.0  &286.40 &$-$1.35    &$26.5\times23.4$  &$+$88 &$3.1\times10^{-3}$	 &&$19.7\times17.9$  &$+$87  &$3.4\times10^{-3}$	  &25\texttt{J} \\
10337$-$5710~0	&H  &\phn0.4\tabz	&10 35 40.70  &$-$57 26 15.0  &285.44 &$+$0.75    &$25.4\times22.3$  &$-$79 &$3.0\times10^{-4}$	 &&$19.0\times17.6$  &$-$73  &$4.0\times10^{-4}$	  &10\texttt{O} \\
10439$-$5941~0	&L  &\phn2.6\tabz	&10 45 54.00  &$-$59 57 03.0  &287.81 &$-$0.82    &$25.5\times21.2$  &$-$54 &$3.0\times10^{-3}$     &&$19.4\times16.2$  &$-$52  &$1.3\times10^{-3}$       &26\texttt{J} \\
10501$-$5556~0	&H  &\phn2.5\tabz	&10 52 11.00  &$-$56 12 26.0  &286.86 &$+$2.90    &$25.9\times22.2$  &$-$84 &$2.0\times10^{-4}$     &&$21.0\times18.7$  &$+$45  &$4.5\times10^{-5}$       &09\texttt{O} \\
10521$-$6031~0	&L  &\phn8.1\tabz	&10 54 11.00  &$-$60 47 30.0  &289.11 &$-$1.11    &$25.5\times23.5$  &$+$76 &$4.1\times10^{-4}$     &&$19.5\times18.1$  &$+$81  &$3.7\times10^{-4}$       &25\texttt{J} \\
10537$-$5930~0	&L  &\phn7.2\tabz	&10 55 49.00  &$-$59 46 47.0  &288.85 &$-$0.11    &$26.1\times21.4$  &$-$57 &$3.4\times10^{-4}$     &&$19.7\times16.2$  &$-$55  &$4.8\times10^{-4}$       &26\texttt{J} \\
10548$-$5929~0	&L  &\phn7.6\tabz	&10 56 51.90  &$-$59 45 14.0  &288.96 &$-$0.03    &$25.8\times23.4$  &$+$80 &$2.7\times10^{-4}$     &&$19.5\times18.2$  &$+$89  &$3.2\times10^{-4}$       &25\texttt{J} \\
10555$-$6242~0	&H  &\phn3.0\tabz	&10 57 33.40  &$-$62 58 55.0  &290.41 &$-$2.91    &$25.5\times23.9$  &$+$72 &$7.0\times10^{-5}$     &&$21.6\times19.6$  &$+$58  &$3.0\times10^{-5}$       &09\texttt{O} \\
10545$-$6244~1	&L  &\phn2.0\tabz	&10 57 32.74  &$-$62 59 22.0  &290.41 &$-$2.92    &$24.5\times24.1$  &$-$15 &$7.0\times10^{-5}$     &&$18.8\times18.3$  &$-$34  &$1.0\times10^{-4}$       &10\texttt{O} \\
10559$-$5914~0	&H  &\phn6.4\tabz	&10 57 58.20  &$-$59 30 24.0  &288.99 &$+$0.26    &$25.1\times20.9$  &$-$55 &$1.4\times10^{-4}$     &&$20.0\times16.5$  &$-$59  &$1.6\times10^{-4}$       &26\texttt{J} \\
10572$-$6018~0	&L  &\phn7.2\tabz	&10 59 19.30  &$-$60 34 10.0  &289.58 &$-$0.64    &$25.8\times23.4$  &$+$83 &$3.9\times10^{-4}$     &&$19.7\times18.1$  &$+$88  &$3.2\times10^{-4}$       &25\texttt{J} \\
10575$-$5844~0	&L  &---				&10 59 40.30  &$-$59 01 05.0  &288.97 &$+$0.79    &$25.5\times23.3$  &$+$84 &$8.0\times10^{-5}$     &&$19.8\times17.7$  &$+$81  &$8.0\times10^{-5}$       &09\texttt{O} \\
10589$-$6034~0	&H  &\phn8.0\tabz	&11 00 59.80  &$-$60 50 27.0  &289.88 &$-$0.80    &$25.3\times21.0$  &$-$51 &$2.3\times10^{-3}$     &&$19.9\times16.8$  &$-$56  &$5.9\times10^{-3}$       &26\texttt{J} \\
10591$-$5934~0	&L  &\phn2.8\tabz	&11 01 15.80  &$-$59 51 01.0  &289.50 &$+$0.12    &$25.5\times23.5$  &$+$77 &$2.9\times10^{-4}$     &&$19.6\times18.1$  &$+$85  &$4.4\times10^{-4}$       &25\texttt{J} \\
11079$-$6101~0	&H  &\phn8.2\tabz	&11 10 01.40  &$-$61 18 15.0  &291.07 &$-$0.79    &$25.9\times21.1$  &$-$59 &$5.0\times10^{-3}$     &&$19.8\times16.5$  &$-$53  &$3.5\times10^{-3}$       &26\texttt{J} \\
11220$-$6147~0	&H  &\phn7.8\tabz	&11 24 18.20  &$-$62 04 04.0  &292.92 &$-$0.90    &$25.0\times23.7$  &$+$76 &$2.9\times10^{-4}$     &&$19.1\times18.6$  &$+$70  &$4.1\times10^{-4}$       &25\texttt{J} \\
11265$-$6158~0	&L  &\phn3.4\tabz	&11 28 50.90  &$-$62 15 01.0  &293.48 &$-$0.90    &$25.1\times22.8$  &$-$59 &$3.0\times10^{-4}$     &&$19.1\times17.8$  &$-$46  &$9.0\times10^{-5}$       &10\texttt{O} \\
11354$-$6234~0	&H  &\phn9.6\tabz	&11 37 47.90  &$-$62 51 33.0  &294.65 &$-$1.18    &$26.8\times21.1$  &$-$53 &$2.5\times10^{-4}$     &&$20.4\times16.5$  &$-$50  &$3.3\times10^{-4}$       &26\texttt{J} \\
11380$-$6311~0	&L  &\phn1.3\tabz	&11 40 27.60  &$-$63 27 56.0  &295.10 &$-$1.68    &$24.6\times24.2$  &$-$11 &$3.0\times10^{-4}$     &&$20.7\times19.5$  &$+$10  &$5.0\times10^{-4}$       &09\texttt{O} \\
11404$-$6215~0	&L  &11.0\tabz		&11 42 48.00  &$-$62 32 20.0  &295.11 &$-$0.71    &$24.8\times22.3$  &$-$41 &$5.0\times10^{-4}$     &&$19.4\times17.5$  &$-$38  &$2.0\times10^{-4}$       &10\texttt{O} \\
12063$-$6259~0	&H  &10.1\tabz		&12 09 01.30  &$-$63 15 57.0  &298.18 &$-$0.79    &$24.5\times23.6$  &$-$47 &$2.0\times10^{-2}$     &&$19.0\times18.2$  &$-$15  &$2.0\times10^{-2}$       &09\texttt{O} \\
12102$-$6133~1	&L  &\phn4.0\tabz	&12 12 51.09  &$-$61 49 53.0  &298.39 &$+$0.70    &$24.4\times23.3$  &$-$45 &$1.0\times10^{-4}$     &&$19.9\times18.0$  &$+$01  &$4.0\times10^{-5}$       &09\texttt{O} \\
12127$-$6244~0	&H  &10.8\tabz		&12 15 23.90  &$-$63 01 20.0  &298.86 &$-$0.44    &$24.6\times23.2$  &$-$24 &$2.5\times10^{-2}$     &&$18.9\times18.1$  &$-$31  &$3.5\times10^{-2}$       &09\texttt{O} \\
12132$-$6211~0	&H  &10.2\tabz		&12 15 54.20  &$-$62 27 50.0  &298.84 &$+$0.13    &$24.8\times23.2$  &$-$65 &$1.0\times10^{-3}$     &&$18.9\times17.9$  &$-$28  &$2.0\times10^{-3}$       &09\texttt{O} \\
12157$-$6220~0	&H  &\phn8.5\tabz	&12 18 28.20  &$-$62 37 13.0  &299.15 &$+$0.01    &$28.3\times20.5$  &$-$61 &$3.1\times10^{-4}$     &&$21.3\times16.1$  &$-$58  &$5.0\times10^{-4}$       &26\texttt{J} \\
12268$-$6156~0	&H  &\phn4.3\tabz	&12 29 42.10  &$-$62 13 08.0  &300.40 &$+$0.55    &$30.1\times23.1$  &$+$80 &$5.0\times10^{-4}$     &&$22.5\times19.4$  &$+$87  &$6.0\times10^{-5}$       &09\texttt{O} \\
12272$-$6240~0	&H  &11.2\tabz		&12 30 04.00  &$-$62 56 56.0  &300.50 &$-$0.18    &$29.4\times23.4$  &$+$78 &$1.0\times10^{-3}$     &&$24.2\times19.2$  &$+$64  &$3.0\times10^{-4}$       &09\texttt{O} \\
12295$-$6224~0	&L  &\phn4.4\tabz	&12 32 22.70  &$-$62 41 25.0  &300.75 &$+$0.10    &$30.1\times23.1$  &$+$77 &$1.0\times10^{-4}$     &&$22.5\times18.0$  &$+$78  &$1.0\times10^{-4}$       &09\texttt{O} \\
12300$-$6119~0	&H  &\phn4.3\tabz	&12 32 52.10  &$-$61 35 42.0  &300.72 &$+$1.20    &$29.9\times23.1$  &$+$80 &$2.5\times10^{-4}$     &&$22.6\times17.9$  &$+$80  &$2.5\times10^{-4}$       &09\texttt{O} \\
13023$-$6213~0	&L  &\phn4.8\tabz	&13 05 30.70  &$-$62 29 58.0  &304.56 &$+$0.33    &$26.5\times23.8$  &$+$59 &$4.8\times10^{-4}$     &&$20.6\times18.2$  &$+$65  &$4.6\times10^{-4}$       &25\texttt{J} \\
13024$-$6158~0	&H  &\phn2.1\tabz	&13 05 37.50  &$-$62 14 39.0  &304.58 &$+$0.58    &$26.6\times21.1$  &$-$57 &$1.5\times10^{-4}$     &&$20.7\times16.4$  &$-$52  &$9.0\times10^{-5}$       &10\texttt{O} \\
13039$-$6108~0	&L  &\phn2.4\tabz	&13 07 07.00  &$-$61 24 47.0  &304.81 &$+$1.40    &$28.2\times23.2$  &$+$78 &$1.0\times10^{-4}$     &&$21.5\times17.8$  &$+$77  &$5.0\times10^{-5}$       &09\texttt{O} \\
13039$-$6108~6	&L  &\phn2.4\tabz	&13 07 14.80  &$-$61 22 55.0  &304.82 &$+$1.43    &$25.5\times21.9$  &$-$55 &$2.5\times10^{-4}$     &&$19.6\times17.0$  &$-$52  &$2.0\times10^{-4}$       &25\texttt{J} \\
13039$-$6331~0	&H  &12.1\tabz		&13 07 09.40  &$-$63 47 12.0  &304.67 &$-$0.97    &$26.9\times21.1$  &$-$54 &$4.0\times10^{-4}$     &&$20.6\times16.6$  &$-$53  &$2.4\times10^{-4}$       &10\texttt{O} \\
13054$-$6159~0	&H  &\phn3.6\tabz	&13 08 34.90  &$-$62 15 08.0  &304.93 &$+$0.55    &$26.2\times22.0$  &$-$53 &$1.1\times10^{-3}$     &&$19.6\times16.8$  &$-$48  &$8.2\times10^{-4}$       &25\texttt{J} \\
13106$-$6050~0	&L  &\phn5.0\tabz	&13 13 50.50  &$-$61 06 44.0  &305.64 &$+$1.64    &$25.9\times23.5$  &$+$68 &$4.9\times10^{-4}$     &&$20.1\times18.2$  &$+$64  &$3.5\times10^{-4}$       &25\texttt{J} \\
13107$-$6208~0	&H  &\phn3.6\tabz	&13 13 56.80  &$-$62 24 35.0  &305.53 &$+$0.35    &$25.7\times21.8$  &$-$49 &$5.5\times10^{-3}$     &&$19.7\times17.0$  &$-$49  &$5.1\times10^{-3}$       &25\texttt{J} \\
13333$-$6234~0	&L  &\phn0.9\tabz	&13 36 45.70  &$-$62 49 36.0  &308.08 &$-$0.41    &$28.6\times20.7$  &$-$56 &$2.5\times10^{-3}$     &&$21.6\times16.1$  &$-$61  &$1.0\times10^{-3}$       &10\texttt{O} \\
13395$-$6153~0	&L  &\phn5.3\tabz	&13 42 59.50  &$-$62 08 43.0  &308.91 &$+$0.13    &$26.4\times21.4$  &$-$55 &$5.0\times10^{-4}$     &&$20.2\times16.6$  &$-$53  &$6.0\times10^{-4}$       &25\texttt{J} \\
13438$-$6203~0	&L  &\phn5.4\tabz	&13 47 21.90  &$-$62 18 41.0  &309.38 &$-$0.14    &$24.4\times24.2$  &$+$49 &$1.4\times10^{-4}$     &&$19.0\times18.5$  &$+$41  &$1.2\times10^{-4}$       &25\texttt{J} \\
13481$-$6124~0	&L  &\phn3.6\tabf	&13 51 37.80  &$-$61 39 08.0  &310.01 &$+$0.39    &$26.3\times21.0$  &$-$52 &$3.6\times10^{-4}$     &&$20.4\times16.5$  &$-$54  &$3.0\times10^{-4}$       &25\texttt{J} \\
13534$-$6152~0	&H  &13.1\tabz		&13 57 01.80  &$-$62 07 11.0  &310.52 &$-$0.22    &$28.9\times20.7$  &$-$63 &$1.5\times10^{-3}$     &&$21.9\times16.0$  &$-$61  &$2.0\times10^{-3}$       &10\texttt{O} \\
13560$-$6133~2	&L  &\phn5.6\tabz	&13 59 33.04  &$-$61 49 13.0  &310.88 &$-$0.00    &$24.5\times24.0$  &$+$77 &$3.0\times10^{-4}$     &&$18.6\times18.5$  &$+$10  &$3.3\times10^{-4}$       &25\texttt{J} \\
13563$-$6109~0	&H  &\phn5.6\tabz	&13 59 55.50  &$-$61 24 25.0  &311.03 &$+$0.38    &$24.4\times23.6$  &$-$81 &$2.8\times10^{-4}$     &&$18.6\times18.5$  &$+$88  &$3.0\times10^{-4}$       &25\texttt{J} \\
13585$-$6133~0	&H  &\phn3.2\tabz	&14 02 10.20  &$-$61 48 22.0  &311.18 &$-$0.07    &$24.7\times23.8$  &$+$54 &$3.5\times10^{-4}$     &&$18.8\times18.2$  &$+$56  &$2.2\times10^{-4}$       &25\texttt{J} \\
13590$-$6051~0	&H  &\phn6.7\tabf	&14 02 34.80  &$-$61 05 40.0  &311.42 &$+$0.60    &$24.2\times24.0$  &$+$84 &$5.2\times10^{-4}$     &&$18.9\times18.4$  &$+$65  &$4.7\times10^{-4}$       &25\texttt{J} \\
13592$-$6153~0	&H  &\phn4.2\tabz	&14 02 53.90  &$-$62 07 26.0  &311.18 &$-$0.40    &$28.9\times20.6$  &$-$63 &$1.0\times10^{-4}$     &&$21.8\times15.9$  &$-$62  &$1.0\times10^{-4}$       &10\texttt{O} \\
14000$-$6104~0	&L  &\phn5.6\tabz	&14 03 36.60  &$-$61 18 28.0  &311.48 &$+$0.36    &$24.6\times23.7$  &$+$58 &$1.5\times10^{-3}$     &&$19.2\times18.4$  &$+$55  &$1.0\times10^{-3}$       &25\texttt{J} \\
14039$-$6113~0	&H  &\phn4.6\tabz	&14 07 35.20  &$-$61 27 17.0  &311.90 &$+$0.08    &$24.7\times23.7$  &$+$56 &$3.5\times10^{-3}$     &&$19.2\times18.3$  &$+$70  &$5.0\times10^{-3}$       &25\texttt{J} \\
14057$-$6032~0	&H  &\phn0.8\tabz	&14 09 23.50  &$-$60 46 55.0  &312.30 &$+$0.66    &$25.5\times23.2$  &$+$87 &$4.0\times10^{-4}$     &&$19.1\times18.4$  &$+$85  &$6.0\times10^{-4}$       &09\texttt{O} \\
14090$-$6132~0	&H  &\phn2.0\tabz	&14 12 42.40  &$-$61 47 01.0  &312.38 &$-$0.41    &$28.8\times20.3$  &$-$66 &$1.5\times10^{-4}$     &&$21.5\times15.9$  &$-$62  &$2.0\times10^{-4}$       &10\texttt{O} \\
14166$-$6118~0	&L  &\phn3.3\tabz	&14 20 19.50  &$-$61 31 53.0  &313.32 &$-$0.47    &$28.7\times20.5$  &$-$66 &$2.0\times10^{-4}$     &&$22.0\times15.9$  &$-$66  &$3.5\times10^{-4}$       &10\texttt{O} \\
14183$-$6050~0	&L  &\phn3.4\tabz	&14 22 02.80  &$-$61 04 18.0  &313.67 &$-$0.10    &$24.9\times23.1$  &$-$87 &$4.0\times10^{-4}$     &&$19.0\times18.4$  &$-$84  &$3.0\times10^{-4}$       &09\texttt{O} \\
14183$-$6050~3	&L  &\phn3.4\tabz	&14 22 21.54  &$-$61 06 42.0  &313.69 &$-$0.15    &$29.8\times20.3$  &$-$68 &$2.5\times10^{-4}$     &&$22.5\times15.7$  &$-$67  &$2.5\times10^{-4}$       &26\texttt{J} \\
14188$-$6054~0	&H  &\phn3.3\tabz	&14 22 32.00  &$-$61 08 18.0  &313.70 &$-$0.19    &$28.3\times20.4$  &$-$67 &$2.0\times10^{-4}$     &&$22.0\times15.9$  &$-$65  &$1.8\times10^{-4}$       &10\texttt{O} \\
14201$-$6044~0	&L  &\phn4.1\tabz	&14 23 54.20  &$-$60 57 45.0  &313.92 &$-$0.08    &$24.5\times23.6$  &$-$88 &$1.0\times10^{-4}$     &&$19.2\times18.4$  &$+$86  &$8.0\times10^{-5}$       &09\texttt{O} \\
14201$-$6044~1	&L  &\phn4.1\tabz	&14 24 29.36  &$-$60 56 33.0  &313.99 &$-$0.08    &$25.0\times23.5$  &$+$90 &$1.0\times10^{-4}$     &&$22.5\times19.7$  &$+$44  &$1.0\times10^{-4}$       &09\texttt{O} \\
14212$-$6009~0	&H  &\phn5.9\tabz	&14 24 57.50  &$-$60 22 50.0  &314.24 &$+$0.42    &$29.7\times20.0$  &$-$70 &$2.5\times10^{-3}$     &&$22.4\times15.6$  &$-$66  &$4.4\times10^{-3}$       &26\texttt{J} \\
14214$-$6017~0	&H  &\phn5.9\tabz	&14 25 08.80  &$-$60 31 31.0  &314.21 &$+$0.28    &$29.4\times20.0$  &$-$68 &$1.1\times10^{-3}$     &&$22.1\times15.8$  &$-$67  &$2.0\times10^{-3}$       &26\texttt{J} \\
14394$-$6004~0	&H  &12.2\tabe		&14 43 15.20  &$-$60 17 16.0  &316.37 &$-$0.37    &$30.8\times19.8$  &$-$72 &$8.0\times10^{-4}$     &&$23.0\times15.4$  &$-$69  &$1.0\times10^{-3}$       &26\texttt{J} \\
14425$-$6023~0	&L  &\phn3.4\tabf	&14 46 23.50  &$-$60 35 45.0  &316.59 &$-$0.81    &$25.9\times21.1$  &$-$59 &$2.0\times10^{-4}$     &&$19.9\times16.7$  &$-$51  &$1.0\times10^{-4}$       &10\texttt{O} \\
14557$-$5849~0	&H  &\phn2.7\tabf	&14 59 34.90  &$-$59 01 23.0  &318.78 &$-$0.15    &$24.8\times22.6$  &$-$72 &$1.0\times10^{-3}$     &&$20.8\times19.3$  &$+$19  &$4.5\times10^{-4}$       &09\texttt{O} \\
15015$-$5720~0	&H  &10.4\tabf		&15 05 19.20  &$-$57 31 48.0  &320.16 &$+$0.79    &$31.6\times19.6$  &$-$75 &$4.1\times10^{-3}$     &&$23.5\times15.4$  &$-$75  &$3.0\times10^{-3}$       &26\texttt{J} \\
15038$-$5828~1	&L  &\phn5.0\tabz	&15 07 32.52  &$-$58 40 33.0  &319.84 &$-$0.35    &$24.9\times22.0$  &$-$71 &$2.0\times10^{-4}$     &&$19.2\times17.1$  &$-$75  &$2.5\times10^{-4}$       &09\texttt{O} \\
15061$-$5806~0	&H  &\phn0.8\tabz	&15 10 01.20  &$-$58 17 41.0  &320.32 &$-$0.18    &$25.1\times22.1$  &$-$67 &$3.0\times10^{-3}$     &&$20.3\times19.1$  &$+$27  &$1.0\times10^{-3}$       &09\texttt{O} \\
15068$-$5733~0	&H  &\phn4.2\tabz	&15 10 43.20  &$-$57 44 46.0  &320.67 &$+$0.25    &$31.7\times19.5$  &$-$77 &$5.9\times10^{-4}$     &&$23.4\times15.3$  &$-$75  &$4.5\times10^{-4}$       &26\texttt{J} \\
15072$-$5855~0	&L  &\phn3.0\tabz	&15 11 07.90  &$-$59 06 30.0  &320.03 &$-$0.95    &$26.0\times20.9$  &$-$60 &$5.0\times10^{-4}$     &&$19.8\times16.4$  &$-$57  &$3.0\times10^{-4}$       &10\texttt{O} \\
15100$-$5613~0	&H  &\phn2.9\tabz	&15 13 49.40  &$-$56 24 54.0  &321.72 &$+$1.17    &$31.4\times19.5$  &$-$77 &$6.2\times10^{-3}$     &&$23.4\times15.2$  &$-$75  &$2.1\times10^{-2}$       &26\texttt{J} \\
15100$-$5903~0	&L  &\phn3.7\tabz	&15 14 00.00  &$-$59 15 09.0  &320.27 &$-$1.27    &$24.9\times22.1$  &$-$68 &$1.5\times10^{-4}$     &&$19.1\times17.4$  &$-$69  &$1.0\times10^{-4}$       &09\texttt{O} \\
15178$-$5641~0	&L  &\phn2.1\tabz	&15 21 45.40  &$-$56 52 42.0  &322.40 &$+$0.20    &$25.8\times20.7$  &$-$65 &$1.2\times10^{-3}$     &&$19.7\times15.7$  &$-$60  &$1.2\times10^{-3}$       &10\texttt{O} \\
15219$-$5658~0	&L  &\phn1.2\tabz	&15 25 48.70  &$-$57 09 11.0  &322.71 &$-$0.33    &$24.4\times21.9$  &$-$68 &$7.0\times10^{-4}$     &&$20.1\times18.0$  &$+$86  &$1.5\times10^{-4}$       &09\texttt{O} \\
15239$-$5538~0	&L  &\phn3.3\tabz	&15 27 49.30  &$-$55 48 42.0  &323.69 &$+$0.63    &$32.3\times19.6$  &$-$79 &$3.2\times10^{-4}$     &&$24.2\times15.3$  &$-$77  &$5.3\times10^{-4}$       &26\texttt{J} \\
15246$-$5612~0	&L  &\phn4.5\tabz	&15 28 32.60  &$-$56 23 00.0  &323.45 &$+$0.10    &$26.2\times20.2$  &$-$68 &$3.0\times10^{-4}$     &&$20.2\times15.9$  &$-$67  &$6.6\times10^{-4}$       &26\texttt{J} \\
15262$-$5541~1	&L  &\phn3.7\tabz	&15 30 06.46  &$-$55 52 40.0  &323.91 &$+$0.39    &$29.1\times22.0$  &$-$90 &$2.0\times10^{-4}$     &&$22.2\times17.2$  &$-$90  &$1.0\times10^{-4}$       &09\texttt{O} \\
15278$-$5620~0	&H  &\phn3.4\tabf	&15 31 43.20  &$-$56 30 24.0  &323.74 &$-$0.25    &$29.3\times22.2$  &$+$89 &$4.0\times10^{-4}$     &&$22.1\times17.2$  &$+$88  &$4.0\times10^{-4}$       &09\texttt{O} \\
15278$-$5620~2	&H  &\phn3.4\tabf	&15 31 44.17  &$-$56 32 08.0  &323.73 &$-$0.28    &$26.3\times20.4$  &$-$66 &$1.5\times10^{-4}$     &&$20.0\times15.9$  &$-$65  &$1.2\times10^{-4}$       &26\texttt{J} \\
15347$-$5518~0	&L  &\phn4.2\tabz	&15 38 36.00  &$-$55 28 07.0  &325.13 &$+$0.03    &$26.4\times20.2$  &$-$70 &$3.4\times10^{-4}$     &&$20.2\times15.7$  &$-$69  &$7.0\times10^{-4}$       &26\texttt{J} \\
15371$-$5458~0	&L  &17.6\tabz		&15 40 58.60  &$-$55 08 20.0  &325.60 &$+$0.09    &$26.5\times19.9$  &$-$69 &$7.5\times10^{-4}$     &&$20.2\times15.8$  &$-$67  &$2.0\times10^{-3}$       &26\texttt{J} \\
15454$-$5335~0	&H  &\phn5.2\tabz	&15 49 16.00  &$-$53 44 59.0  &327.40 &$+$0.45    &$26.7\times19.8$  &$-$73 &$6.3\times10^{-4}$     &&$20.2\times15.6$  &$-$69  &$1.5\times10^{-3}$       &26\texttt{J} \\
15454$-$5507~0	&H  &\phn4.4\tabz	&15 49 19.00  &$-$55 16 52.0  &326.45 &$-$0.75    &$25.9\times20.3$  &$-$68 &$1.8\times10^{-4}$     &&$20.0\times15.8$  &$-$68  &$4.2\times10^{-4}$       &26\texttt{J} \\
15464$-$5445~0	&H  &\phn3.9\tabz	&15 50 17.80  &$-$54 54 55.0  &326.79 &$-$0.55    &$28.3\times21.7$  &$-$87 &$7.0\times10^{-4}$     &&$21.3\times17.2$  &$-$88  &$8.0\times10^{-4}$       &09\texttt{O} \\
15470$-$5419~0	&L  &\phn4.1\tabz	&15 50 55.20  &$-$54 28 22.0  &327.13 &$-$0.26    &$26.3\times19.9$  &$-$70 &$4.1\times10^{-4}$     &&$20.2\times15.7$  &$-$70  &$1.0\times10^{-3}$       &26\texttt{J} \\
15470$-$5419~4	&L  &\phn4.1\tabz	&15 50 56.10  &$-$54 30 38.0  &327.11 &$-$0.29    &$26.0\times20.2$  &$-$70 &$2.6\times10^{-4}$     &&$20.0\times15.9$  &$-$66  &$3.2\times10^{-4}$       &26\texttt{J} \\
15470$-$5419~3	&L  &\phn4.1\tabz	&15 51 01.62  &$-$54 26 46.0  &327.16 &$-$0.25    &$26.2\times20.1$  &$-$72 &$3.2\times10^{-4}$     &&$20.0\times15.7$  &$-$68  &$1.4\times10^{-4}$       &26\texttt{J} \\
15470$-$5419~1	&L  &\phn4.1\tabz	&15 51 28.24  &$-$54 31 42.0  &327.16 &$-$0.36    &$26.2\times20.2$  &$-$68 &$2.4\times10^{-4}$     &&$19.9\times15.8$  &$-$69  &$1.4\times10^{-4}$       &26\texttt{J} \\
15506$-$5325~0	&L  &\phn4.7\tabe	&15 54 32.20  &$-$53 33 53.0  &328.12 &$+$0.10    &$28.4\times21.7$  &$-$88 &$1.0\times10^{-3}$     &&$21.7\times17.0$  &$-$86  &$5.0\times10^{-4}$       &09\texttt{O} \\
15507$-$5359~0	&H  &\phn5.0\tabf	&15 54 36.50  &$-$54 08 40.0  &327.76 &$-$0.35    &$26.1\times20.1$  &$-$70 &$2.8\times10^{-3}$     &&$19.9\times15.7$  &$-$69  &$1.0\times10^{-2}$       &26\texttt{J} \\
15519$-$5430~0	&L  &\phn2.7\tabz	&15 55 50.40  &$-$54 38 58.0  &327.57 &$-$0.85    &$25.7\times20.3$  &$-$69 &$3.5\times10^{-4}$     &&$19.8\times15.8$  &$-$70  &$3.4\times10^{-4}$       &26\texttt{J} \\
15530$-$5231~0	&H  &\phn6.0\tabz	&15 56 49.40  &$-$52 40 26.0  &328.95 &$+$0.57    &$25.8\times20.1$  &$-$72 &$1.0\times10^{-3}$     &&$19.9\times15.5$  &$-$71  &$1.3\times10^{-3}$       &26\texttt{J} \\
15557$-$5215~0	&H  &10.2\tabf		&15 59 36.20  &$-$52 23 46.0  &329.46 &$+$0.51    &$26.0\times19.8$  &$-$72 &$1.3\times10^{-4}$     &&$19.9\times15.5$  &$-$68  &$2.3\times10^{-4}$       &26\texttt{J} \\
15557$-$5337~0	&L  &11.2\tabf		&15 59 38.20  &$-$53 45 32.0  &328.57 &$-$0.53    &$25.5\times20.2$  &$-$71 &$9.0\times10^{-3}$     &&$19.5\times15.8$  &$-$66  &$2.5\times10^{-2}$       &26\texttt{J} \\
15579$-$5303~0	&L  &\phn3.5\tabf	&16 01 46.60  &$-$53 11 41.0  &329.18 &$-$0.31    &$25.6\times20.1$  &$-$73 &$2.7\times10^{-4}$     &&$19.9\times15.8$  &$-$69  &$3.0\times10^{-4}$       &26\texttt{J} \\
15579$-$5347~0	&L  &\phn3.3\tabe	&16 01 52.60  &$-$53 56 21.0  &328.70 &$-$0.88    &$28.0\times21.7$  &$-$88 &$1.5\times10^{-4}$     &&$21.2\times17.2$  &$-$86  &$1.5\times10^{-4}$       &09\texttt{O} \\
15583$-$5314~0	&L  &\phn5.0\tabz	&16 02 10.10  &$-$53 22 35.0  &329.11 &$-$0.49    &$25.8\times20.3$  &$-$70 &$2.9\times10^{-4}$     &&$19.7\times15.9$  &$-$66  &$3.1\times10^{-4}$       &26\texttt{J} \\
16056$-$5125~0	&H  &\phn4.8\tabz	&16 09 24.40  &$-$51 33 08.0  &331.15 &$+$0.13    &$25.6\times19.8$  &$-$71 &$4.4\times10^{-4}$     &&$20.0\times15.6$  &$-$71  &$2.5\times10^{-3}$       &26\texttt{J} \\
16061$-$5048~0	&L  &\phn3.6\tabf	&16 09 57.30  &$-$50 56 45.0  &331.62 &$+$0.52    &$28.5\times21.2$  &$-$81 &$2.0\times10^{-4}$     &&$21.8\times16.1$  &$-$82  &$1.5\times10^{-4}$       &09\texttt{O} \\
16061$-$5048~5	&L  &\phn3.6\tabf	&16 09 57.30  &$-$50 49 09.0  &331.71 &$+$0.62    &$26.6\times20.9$  &$-$81 &$1.4\times10^{-4}$     &&$20.1\times16.4$  &$-$77  &$8.8\times10^{-5}$       &25\texttt{J} \\
16061$-$5048~1	&L  &\phn3.6\tabf	&16 10 06.61  &$-$50 50 29.0  &331.71 &$+$0.58    &$26.5\times20.8$  &$-$77 &$6.0\times10^{-5}$     &&$19.7\times16.5$  &$-$80  &$6.0\times10^{-5}$       &25\texttt{J} \\
16061$-$5048~4	&L  &\phn3.6\tabf	&16 10 06.61  &$-$50 57 09.0  &331.63 &$+$0.50    &$25.8\times20.6$  &$-$78 &$1.3\times10^{-4}$     &&$20.1\times16.1$  &$-$81  &$1.3\times10^{-4}$       &25\texttt{J} \\
16069$-$4858~0	&H  &\phn1.9\tabz	&16 10 38.40  &$-$49 05 52.0  &332.96 &$+$1.80    &$27.4\times19.0$  &$-$77 &$2.5\times10^{-4}$     &&$20.7\times15.1$  &$-$74  &$3.0\times10^{-4}$       &10\texttt{O} \\
16085$-$5138~0	&H  &\phn4.3\tabz	&16 12 22.00  &$-$51 46 18.0  &331.33 &$-$0.34    &$26.5\times21.1$  &$-$81 &$2.5\times10^{-3}$     &&$20.2\times16.5$  &$-$80  &$2.0\times10^{-3}$       &25\texttt{J} \\
16093$-$5128~8	&L  &\phn6.1\tabf	&16 12 49.63  &$-$51 36 34.0  &331.50 &$-$0.27    &$26.5\times21.1$  &$-$80 &$3.0\times10^{-4}$     &&$20.3\times16.6$  &$-$79  &$2.2\times10^{-4}$       &25\texttt{J} \\
16093$-$5128~2	&L  &\phn6.1\tabf	&16 12 55.46  &$-$51 43 22.0  &331.43 &$-$0.36    &$26.6\times20.9$  &$-$80 &$6.7\times10^{-4}$     &&$20.2\times16.6$  &$-$80  &$6.1\times10^{-4}$       &25\texttt{J} \\
16093$-$5128~0	&L  &\phn6.1\tabf	&16 13 09.20  &$-$51 36 26.0  &331.53 &$-$0.30    &$25.8\times21.2$  &$-$78 &$5.1\times10^{-4}$     &&$20.1\times16.3$  &$-$78  &$4.5\times10^{-4}$       &25\texttt{J} \\
16093$-$5015~0	&L  &11.9\tabf		&16 13 05.20  &$-$50 23 05.0  &332.37 &$+$0.59    &$28.1\times21.1$  &$-$83 &$1.5\times10^{-4}$     &&$23.0\times18.7$  &$+$79  &$3.5\times10^{-5}$       &09\texttt{O} \\
16106$-$5048~0	&L  &\phn5.5\tabz	&16 14 26.80  &$-$50 56 12.0  &332.14 &$+$0.05    &$26.9\times21.1$  &$-$80 &$3.1\times10^{-4}$     &&$20.2\times16.5$  &$-$79  &$2.5\times10^{-4}$       &25\texttt{J} \\
16107$-$4956~0	&L  &\phn5.2\tabz	&16 14 29.40  &$-$50 03 51.0  &332.75 &$+$0.67    &$26.8\times20.9$  &$-$79 &$3.1\times10^{-4}$     &&$20.5\times16.4$  &$-$80  &$3.0\times10^{-4}$       &25\texttt{J} \\
16112$-$4943~0	&H  &\phn3.3\tabz	&16 15 01.30  &$-$49 50 37.0  &332.96 &$+$0.77    &$27.6\times20.7$  &$-$82 &$4.5\times10^{-3}$     &&$20.6\times16.5$  &$-$81  &$2.5\times10^{-3}$       &25\texttt{J} \\
16148$-$5011~0	&L  &\phn3.3\tabz	&16 18 35.20  &$-$50 18 53.0  &333.05 &$+$0.04    &$27.1\times21.1$  &$-$81 &$6.8\times10^{-4}$     &&$20.8\times16.2$  &$-$86  &$5.3\times10^{-4}$       &25\texttt{J} \\
16153$-$5016~1	&L  &\phn3.1\tabf	&16 18 56.56  &$-$50 23 58.0  &333.03 &$-$0.06    &$27.5\times19.2$  &$-$75 &$5.0\times10^{-4}$     &&$20.7\times15.1$  &$-$75  &$4.0\times10^{-4}$       &10\texttt{O} \\
16164$-$4929~0	&H  &\phn2.6\tabz	&16 20 09.70  &$-$49 36 14.0  &333.73 &$+$0.37    &$26.9\times21.1$  &$-$80 &$1.1\times10^{-3}$     &&$20.6\times16.5$  &$-$81  &$7.6\times10^{-4}$       &25\texttt{J} \\
16164$-$4929~3	&H  &\phn2.6\tabz	&16 20 24.51  &$-$49 35 34.0  &333.76 &$+$0.35    &$27.4\times20.7$  &$-$79 &$2.5\times10^{-4}$     &&$20.9\times16.4$  &$-$79  &$3.0\times10^{-4}$       &25\texttt{J} \\
16164$-$4837~0	&H  &\phn3.6\tabz	&16 20 12.20  &$-$48 45 06.0  &334.33 &$+$0.97    &$27.2\times19.1$  &$-$78 &$1.3\times10^{-4}$     &&$20.5\times15.1$  &$-$75  &$8.0\times10^{-5}$       &10\texttt{O} \\
16170$-$5053~0	&L  &11.4\tabf		&16 20 53.20  &$-$51 00 14.0  &332.82 &$-$0.71    &$27.6\times21.0$  &$-$81 &$8.0\times10^{-4}$     &&$21.0\times16.4$  &$-$83  &$4.4\times10^{-4}$       &25\texttt{J} \\
16194$-$4934~0	&L  &\phn5.3\tabz	&16 23 13.20  &$-$49 40 59.0  &334.02 &$-$0.04    &$28.3\times20.6$  &$-$80 &$3.0\times10^{-4}$     &&$21.2\times16.4$  &$-$81  &$3.3\times10^{-4}$       &25\texttt{J} \\
16204$-$4916~0	&L  &\phn4.6\tabz	&16 24 12.30  &$-$49 23 34.0  &334.34 &$+$0.05    &$27.5\times20.7$  &$-$79 &$5.0\times10^{-4}$     &&$20.7\times16.2$  &$-$78  &$3.0\times10^{-3}$       &26\texttt{J} \\
16218$-$4931~0	&L  &\phn2.9\tabz	&16 25 37.90  &$-$49 38 20.0  &334.33 &$-$0.29    &$27.3\times19.3$  &$-$78 &$2.5\times10^{-4}$     &&$20.7\times15.0$  &$-$76  &$2.5\times10^{-4}$       &10\texttt{O} \\
16252$-$4853~0	&L  &\phn3.4\tabz	&16 29 01.60  &$-$48 59 48.0  &335.17 &$-$0.24    &$27.4\times20.4$  &$-$81 &$2.7\times10^{-4}$     &&$20.8\times16.3$  &$-$79  &$3.4\times10^{-4}$       &26\texttt{J} \\
16254$-$4844~1	&L  &\phn3.4\tabz	&16 29 00.89  &$-$48 50 31.0  &335.28 &$-$0.13    &$27.8\times20.4$  &$-$79 &$1.6\times10^{-4}$     &&$20.8\times16.3$  &$-$79  &$1.0\times10^{-4}$       &26\texttt{J} \\
16344$-$4605~0	&L  &\phn4.4\tabf	&16 38 08.60  &$-$46 11 10.0  &338.28 &$+$0.54    &$28.3\times18.8$  &$-$80 &$2.0\times10^{-4}$     &&$21.3\times14.7$  &$-$79  &$1.0\times10^{-4}$       &10\texttt{O} \\
16363$-$4645~0	&L  &\phn4.5\tabf	&16 40 00.50  &$-$46 51 32.0  &337.99 &$-$0.15    &$27.9\times20.2$  &$-$78 &$1.5\times10^{-3}$     &&$21.0\times15.8$  &$-$77  &$1.0\times10^{-3}$       &26\texttt{J} \\
16396$-$4429~0	&H  &\phn5.0\tabz	&16 43 16.10  &$-$44 35 19.0  &340.07 &$+$0.93    &$28.1\times20.0$  &$-$77 &$4.6\times10^{-4}$     &&$21.1\times15.8$  &$-$76  &$1.5\times10^{-3}$       &26\texttt{J} \\
16419$-$4602~0	&L  &\phn3.2\tabz	&16 45 37.90  &$-$46 07 49.0  &339.18 &$-$0.40    &$27.7\times20.3$  &$-$78 &$6.0\times10^{-4}$     &&$21.1\times15.8$  &$-$79  &$7.0\times10^{-4}$       &26\texttt{J} \\
16428$-$4109~2	&L  &\phn2.7\tabz	&16 46 46.80  &$-$41 14 22.0  &343.03 &$+$2.62    &$28.7\times19.6$  &$-$77 &$8.5\times10^{-5}$     &&$21.8\times15.3$  &$-$76  &$8.0\times10^{-5}$       &09\texttt{O} \\
16428$-$4109~1	&L  &\phn2.7\tabz	&16 47 01.70  &$-$41 15 18.0  &343.05 &$+$2.58    &$28.4\times19.6$  &$-$76 &$2.0\times10^{-4}$     &&$21.5\times15.2$  &$-$76  &$8.0\times10^{-5}$       &09\texttt{O} \\
16435$-$4515~0	&H  &\phn4.0\tabz	&16 47 09.60  &$-$45 21 15.0  &339.94 &$-$0.09    &$27.6\times20.2$  &$-$76 &$2.6\times10^{-4}$     &&$21.2\times15.7$  &$-$76  &$3.2\times10^{-4}$       &26\texttt{J} \\
16435$-$4515~3	&H  &\phn4.0\tabz	&16 47 33.13  &$-$45 22 51.0  &339.96 &$-$0.16    &$28.4\times20.0$  &$-$77 &$3.0\times10^{-4}$     &&$21.2\times16.0$  &$-$77  &$3.1\times10^{-4}$       &26\texttt{J} \\
16464$-$4359~0	&L  &\phn5.3\tabz	&16 50 01.00  &$-$44 05 03.0  &341.24 &$+$0.33    &$28.2\times20.1$  &$-$77 &$1.5\times10^{-4}$     &&$21.7\times15.6$  &$-$76  &$2.0\times10^{-4}$       &26\texttt{J} \\
16482$-$4443~0	&H  &\phn3.7\tabz	&16 51 49.10  &$-$44 48 50.0  &340.88 &$-$0.38    &$28.1\times20.2$  &$-$77 &$1.7\times10^{-4}$     &&$21.4\times15.8$  &$-$75  &$1.0\times10^{-4}$       &26\texttt{J} \\
16501$-$4314~0	&L  &\phn9.5\tabf	&16 53 41.10  &$-$43 19 23.0  &342.25 &$+$0.31    &$27.3\times19.6$  &$-$77 &$6.0\times10^{-4}$     &&$21.9\times15.4$  &$-$77  &$5.3\times10^{-4}$       &26\texttt{J} \\
16535$-$4300~0	&L  &\phn6.8\tabz	&16 57 05.50  &$-$43 05 20.0  &342.82 &$-$0.03    &$28.8\times20.0$  &$-$78 &$2.8\times10^{-4}$     &&$21.9\times15.5$  &$-$76  &$3.1\times10^{-4}$       &26\texttt{J} \\
16573$-$4214~2	&L  &\phn2.6\tabz	&17 00 33.38  &$-$42 25 18.0  &343.74 &$-$0.11    &$29.0\times19.5$  &$-$77 &$1.4\times10^{-4}$     &&$22.0\times15.3$  &$-$77  &$1.2\times10^{-4}$       &26\texttt{J} \\
16573$-$4214~0	&L  &\phn2.6\tabz	&17 00 54.30  &$-$42 19 10.0  &343.86 &$-$0.10    &$27.6\times19.7$  &$-$76 &$2.0\times10^{-4}$     &&$21.5\times15.2$  &$-$77  &$4.0\times10^{-4}$       &09\texttt{O} \\
16574$-$4225~0	&H  &\phn2.8\tabz	&17 00 57.90  &$-$42 29 54.0  &343.72 &$-$0.22    &$28.8\times18.3$  &$-$85 &$2.5\times10^{-4}$     &&$21.9\times14.4$  &$-$84  &$2.0\times10^{-4}$       &10\texttt{O} \\
16579$-$4245~0	&H  &\phn3.3\tabz	&17 01 29.00  &$-$42 50 06.0  &343.52 &$-$0.50    &$29.4\times19.7$  &$-$77 &$2.5\times10^{-4}$     &&$22.1\times15.3$  &$-$77  &$2.5\times10^{-4}$       &26\texttt{J} \\
17033$-$4035~0	&L  &\phn9.8\tabf	&17 06 49.30  &$-$40 39 51.0  &345.84 &$+$0.03    &$34.6\times19.8$  &$-$75 &$8.0\times10^{-4}$     &&$26.2\times15.3$  &$-$75  &$9.0\times10^{-4}$       &25\texttt{J} \\
17036$-$4033~0	&L  &\phn5.7\tabz	&17 07 08.90  &$-$40 37 08.0  &345.92 &$+$0.00    &$35.4\times19.6$  &$-$74 &$3.1\times10^{-4}$     &&$26.2\times15.2$  &$-$75  &$3.1\times10^{-4}$       &25\texttt{J} \\
17040$-$3959~0	&L  &16.5\tabe		&17 07 33.70  &$-$40 03 04.0  &346.42 &$+$0.28    &$26.4\times18.7$  &$-$72 &$2.0\times10^{-4}$     &&$19.9\times14.9$  &$-$76  &$2.5\times10^{-4}$       &10\texttt{O} \\
17040$-$3959~1	&L  &16.5\tabe		&17 07 58.78  &$-$40 02 24.0  &346.48 &$+$0.22    &$26.8\times18.6$  &$-$77 &$3.5\times10^{-4}$     &&$20.6\times14.5$  &$-$75  &$3.0\times10^{-4}$       &10\texttt{O} \\
17082$-$4114~0	&L  &\phn2.5\tabz	&17 11 46.20  &$-$41 18 03.0  &345.89 &$-$1.10    &$26.2\times19.4$  &$-$72 &$2.0\times10^{-4}$     &&$20.4\times15.1$  &$-$75  &$2.0\times10^{-4}$       &10\texttt{O} \\
17095$-$3837~0	&H  &\phn5.6\tabz	&17 12 58.60  &$-$38 40 33.0  &348.15 &$+$0.26    &$35.9\times19.0$  &$-$73 &$7.0\times10^{-4}$     &&$26.9\times15.0$  &$-$75  &$5.0\times10^{-4}$       &25\texttt{J} \\
17118$-$3909~0	&H  &\phn6.4\tabz	&17 15 19.10  &$-$39 13 21.0  &347.97 &$-$0.43    &$33.1\times18.8$  &$-$76 &$2.0\times10^{-3}$     &&$24.9\times14.8$  &$-$76  &$1.0\times10^{-3}$       &00\texttt{J} \\
17141$-$3606~0	&L  &\phn0.9\tabz	&17 17 28.20  &$-$36 09 38.0  &350.71 &$+$1.00    &$26.6\times18.5$  &$-$75 &$2.0\times10^{-4}$     &&$20.5\times14.5$  &$-$76  &$8.0\times10^{-5}$       &10\texttt{O} \\
17149$-$3916~0	&H  &\phn2.1\tabz	&17 18 23.80  &$-$39 19 10.0  &348.24 &$-$0.98    &$33.1\times19.2$  &$-$77 &$1.2\times10^{-2}$     &&$25.1\times15.1$  &$-$76  &$1.2\times10^{-2}$       &00\texttt{J} \\
17184$-$3638~0	&H  &27.1\tabz		&17 21 51.30  &$-$36 41 18.0  &350.78 &$-$0.03    &$27.0\times18.6$  &$-$77 &$1.8\times10^{-3}$     &&$20.6\times14.6$  &$-$74  &$3.5\times10^{-3}$       &10\texttt{O} \\
17195$-$3811~2	&H  &\phn3.6\tabz	&17 23 00.30  &$-$38 14 58.0  &349.63 &$-$1.10    &$33.5\times19.3$  &$-$76 &$2.5\times10^{-4}$     &&$24.8\times15.1$  &$-$76  &$2.8\times10^{-4}$       &00\texttt{J} \\
17200$-$3658~0	&H  &\phn3.1\tabf	&17 23 29.30  &$-$37 01 37.0  &350.69 &$-$0.49    &$27.3\times18.5$  &$-$75 &$1.0\times10^{-4}$     &&$21.0\times14.5$  &$-$75  &$8.0\times10^{-5}$       &10\texttt{O} \\
17210$-$3646~0	&H  &\phn2.6\tabz	&17 24 27.90  &$-$36 48 54.0  &350.98 &$-$0.53    &$27.2\times18.3$  &$-$75 &$1.5\times10^{-4}$     &&$20.9\times14.4$  &$-$76  &$1.5\times10^{-4}$       &10\texttt{O} \\
17211$-$3537~0	&L  &\phn6.2\tabz	&17 24 28.50  &$-$35 40 13.0  &351.92 &$+$0.11    &$34.0\times18.8$  &$-$75 &$3.0\times10^{-4}$     &&$25.9\times14.8$  &$-$75  &$4.5\times10^{-4}$       &00\texttt{J} \\
17218$-$3704~0	&L  &\phn3.3\tabz	&17 25 14.00  &$-$37 07 29.0  &350.81 &$-$0.83    &$34.2\times19.1$  &$-$76 &$3.5\times10^{-4}$     &&$25.6\times14.9$  &$-$75  &$3.0\times10^{-4}$       &00\texttt{J} \\
17221$-$3619~1	&H  &\phn3.6\tabz	&17 25 31.42  &$-$36 22 05.0  &351.46 &$-$0.46    &$27.8\times18.4$  &$-$78 &$4.0\times10^{-3}$     &&$20.9\times14.8$  &$-$77  &$4.5\times10^{-3}$       &10\texttt{O} \\
17225$-$3426~0	&L  &\phn1.1\tabz	&17 25 50.30  &$-$34 29 21.0  &353.06 &$+$0.54    &$34.6\times18.8$  &$-$75 &$1.5\times10^{-3}$     &&$26.6\times14.5$  &$-$74  &$9.0\times10^{-4}$       &00\texttt{J} \\
17230$-$3531~0	&L  &---				&17 26 26.30  &$-$35 33 35.0  &352.24 &$-$0.16    &$27.6\times18.2$  &$-$77 &$3.5\times10^{-4}$     &&$21.0\times14.3$  &$-$76  &$1.0\times10^{-4}$       &10\texttt{O} \\
17242$-$3513~0	&H  &---				&17 27 32.50  &$-$35 16 06.0  &352.60 &$-$0.18    &$27.4\times18.5$  &$-$77 &$2.0\times10^{-3}$     &&$21.2\times14.4$  &$-$77  &$1.5\times10^{-3}$       &10\texttt{O} \\
17249$-$3501~0	&H  &10.9\tabf		&17 28 19.00  &$-$35 04 07.0  &352.86 &$-$0.20    &$37.3\times19.0$  &$-$72 &$3.0\times10^{-3}$     &&$28.1\times14.8$  &$-$72  &$4.0\times10^{-3}$       &26\texttt{J}\tablefootmark{g} \\
17249$-$3501~5	&H  &10.9\tabf		&17 28 30.10  &$-$35 01 51.0  &352.91 &$-$0.21    &$27.8\times18.5$  &$-$77 &$5.5\times10^{-4}$     &&$20.9\times14.4$  &$-$74  &$2.0\times10^{-4}$       &10\texttt{O} \\
17256$-$3631~0	&L  &\phn2.0\tabz	&17 29 01.10  &$-$36 33 38.0  &351.70 &$-$1.15    &$37.6\times18.9$  &$-$72 &$1.4\times10^{-2}$     &&$28.5\times14.7$  &$-$73  &$6.0\times10^{-3}$       &26\texttt{J}\tablefootmark{g} \\
17279$-$3350~0	&H  &\phn5.2\tabz	&17 31 17.90  &$-$33 52 50.0  &354.19 &$-$0.06    &$38.2\times18.8$  &$-$72 &$5.0\times10^{-3}$     &&$29.1\times14.7$  &$-$72  &$3.5\times10^{-3}$       &26\texttt{J}\tablefootmark{g} \\
17296$-$3236~0	&H  &\phn6.0\tabz	&17 32 52.10  &$-$32 38 28.0  &355.41 &$+$0.34    &$37.4\times18.9$  &$-$70 &$3.8\times10^{-4}$     &&$29.0\times14.6$  &$-$72  &$3.2\times10^{-4}$       &26\texttt{J} \\
17352$-$3153~0	&H  &\phn6.6\tabe	&17 38 30.60  &$-$31 54 41.0  &356.66 &$-$0.27    &$28.8\times18.0$  &$-$77 &$2.0\times10^{-4}$     &&$21.4\times14.4$  &$-$74  &$1.5\times10^{-4}$       &10\texttt{O} \\
17355$-$3241~0	&L  &\phn1.7\tabz	&17 38 50.50  &$-$32 43 35.0  &356.01 &$-$0.76    &$28.3\times17.8$  &$-$76 &$4.0\times10^{-4}$     &&$21.8\times14.5$  &$-$77  &$2.5\times10^{-4}$       &10\texttt{O} \\
17377$-$3109~0	&L  &\phn0.8\tabz	&17 40 57.20  &$-$31 11 00.0  &357.56 &$-$0.32    &$28.2\times17.9$  &$-$76 &$2.0\times10^{-4}$     &&$21.7\times14.2$  &$-$76  &$1.5\times10^{-4}$       &10\texttt{O} \\
17425$-$3017~0	&L  &\phn8.0\tabe	&17 45 45.10  &$-$30 18 51.0  &358.84 &$-$0.74    &$28.2\times17.7$  &$-$75 &$1.0\times10^{-4}$     &&$21.8\times14.5$  &$-$75  &$1.0\times10^{-4}$       &10\texttt{O} \\
18018$-$2426~9	&L  &\phn3.1\tabz	&18 04 53.85  &$-$24 26 43.0  &006.05 &$-$1.45    &$60.3\times18.1$  &$-$69 &$1.0\times10^{-3}$     &&$46.2\times13.7$  &$-$71  &$8.0\times10^{-4}$       &10\texttt{O} \\
18144$-$1723~0	&L  &\phn4.4\tabz	&18 17 24.40  &$-$17 22 13.0  &013.66 &$-$0.60    &$46.6\times17.7$  &$-$68 &$2.0\times10^{-4}$     &&$35.8\times13.7$  &$-$69  &$2.0\times10^{-4}$       &10\texttt{O} \\
18198$-$1429~0	&H  &\phn4.3\tabz	&18 22 41.60  &$-$14 27 34.0  &016.82 &$-$0.35    &$49.3\times17.6$  &$-$68 &$3.0\times10^{-4}$     &&$36.9\times13.6$  &$-$69  &$1.0\times10^{-4}$       &10\texttt{O} \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{l c c c c c c c c c c c c c c}
\caption{\label{t:results} ATCA centimeter continuum sources at 18.0~GHz and 22.8~GHz}\\
\hline\hline
%--- FIRST HEADER
&
%&
&
&
&\multicolumn{4}{c}{18.0~GHz}
&
&\multicolumn{4}{c}{22.8~GHz}
&
\\
\cline{5-8}\cline{10-13}\noalign{\smallskip}
&
%&
&$\alpha_\mathrm{J2000}$
&$\delta_\mathrm{J2000}$
&I$_\mathrm{peak}$
&Flux\tabc
&FWHP\tabd
&Deconv\tabd
&
&I$_\mathrm{peak}$\tabc
&Flux\tabc
&FWHP\tabd
&Deconv\tabd
&\water
\\
Region\taba
&\#\tabb
%&Type\taba
&(~\raun~)
&(~\deun~)
&(Jy~beam$^{-1}$)
&(Jy)
&(arcsec)
&(arcsec)
&
&(Jy~beam$^{-1}$)
&(Jy)
&(arcsec)
&(arcsec)
&maser\tabe
\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
%--- EXTRA HEADER
&
%&
&
&
&\multicolumn{4}{c}{18.0~GHz}
&
&\multicolumn{4}{c}{22.8~GHz}
&
\\
\cline{5-8}\cline{10-13}\noalign{\smallskip}
&
%&
&$\alpha_\mathrm{J2000}$
&$\delta_\mathrm{J2000}$
&I$_\mathrm{peak}$\tabc
&Flux\tabc
&FWHP\tabd
&Deconv\tabd
&
&I$_\mathrm{peak}$
&Flux\tabc
&FWHP\tabd
&Deconv\tabd
&\water
\\
Region\taba
&\#\tabb
%&Type\taba
&(~\raun~)
&(~\deun~)
&(Jy~beam$^{-1}$)
&(Jy)
&(arcsec)
&(arcsec)
&
&(Jy~beam$^{-1}$)
&(Jy)
&(arcsec)
&(arcsec)
&maser\tabe
\\
\hline
\endhead
\hline
\endfoot
08140$-$3559~0\tabz &1  &08 16 00.4\tabz  &$-$36 08 27.8\tabz  &\phb0.0090  &0.0107  &25.9  &\phb11.1	&&\phb0.0065  &0.0107  &23.8  &\phb15.5    &$-$   \\
08211$-$4158~0\tabz &1  &08 22 52.2\tabz  &$-$42 07 57.4\tabz  &\phb0.0021  &0.0029  &32.1  &\phb22.6	&&\phb0.0021  &0.0033  &23.5  &\phb15.2    &$-$   \\
                    &2  &08 22 52.7\tabz  &$-$42 07 32.2\tabz  &$<$0.0010   &	     &      &		&&\phb0.0021  &0.0021  &20.8  &\phb10.6    &$-$   \\
08438$-$4340~0\tabz &1  &08 45 34.5\tabz  &$-$43 50 31.2\tabz  &\phb0.0728  &0.1407  &41.0  &\phb34.0	&&\phb0.0336  &0.0713  &32.2  &\phb25.6    &$-$   \\
                    &2  &08 45 36.9\tabz  &$-$43 51 20.3\tabz  &\phb0.0871  &0.3917  &54.7  &\phb49.7	&&\phb0.0729  &0.1829  &32.1  &\phb25.5    &$-$   \\
                    &3  &08 45 37.3\tabz  &$-$43 50 36.0\tabz  &\phb0.0441  &0.0441  &21.7  &\phn$<$7.0 &&\phb0.0482  &0.0774  &25.7  &\phb16.7    &$-$   \\
08470$-$4243~0\tabz &1  &08 48 47.9\tabz  &$-$42 54 16.7\tabz  &\phb0.0072  &0.0131  &32.0  &\phb22.5	&&\phb0.0082  &0.0148  &23.2  &\phb14.9    &Y   \\
08477$-$4359~0\tabz &1  &08 49 32.8\tabz  &$-$44 10 46.3\tabz  &\phb0.0102  &0.0106  &23.2  &\phn$<$7.0 &&\phb0.0093  &0.0174  &22.2  &\phb13.5    &$-$   \\
08477$-$4359~1\tabf &   &\multicolumn{2}{c}{no detection}      &$<$0.0014   &	     &      &		&&$<$0.0012   &        &      & 	   &$-$   \\
08563$-$4225~0\tabz &1  &08 58 12.0\tabz  &$-$42 37 30.0\tabz  &\phb0.0041  &0.0058  &25.8  &\phb11.8	&&\phb0.0052  &0.0079  &22.3  &\phb11.4    &Y   \\
08589$-$4714~0\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0010   &	     &      &		&&$<$0.0004   &        &      & 	   &$-$   \\
09014$-$4736~0\tabz &1  &09 03 09.2\tabz  &$-$47 48 27.8\tabz  &\phb0.0287  &0.0377  &25.2  &\phb10.0	&&\phb0.0269  &0.0409  &20.1  &\phbn9.3    &$-$   \\
09026$-$4842~0\tabz &1  &09 04 22.7\tabz  &$-$48 54 26.0\tabz  &\phb0.0017  &0.0028  &32.0  &\phb22.3	&&\phb0.0018  &0.0050  &24.4  &\phb16.6    &$-$   \\
09131$-$4723~0\tabz &1  &09 14 53.5\tabz  &$-$47 35 53.3\tabz  &\phb0.0023  &0.0060  &38.8  &\phb31.4	&&\phb0.0035  &0.0082  &28.4  &\phb21.7    &$-$   \\
09166$-$4813~1\tabz &1  &09 18 22.1\tabz  &$-$48 26 55.3\tabz  &\phb0.0023  &0.0045  &32.8  &\phb23.7	&&\phb0.0025  &0.0031  &20.9  &\phbn9.4    &$-$   \\
09209$-$5143~0\tabz &1  &09 22 35.6\tabz  &$-$51 56 33.7\tabz  &\phb0.0052  &0.0059  &24.2  &\phbn7.5	&&\phb0.0052  &0.0052  &18.0  &\phn$<$7.0  &$-$   \\
09566$-$5607~0\tabz &1  &09 58 23.6\tabz  &$-$56 22 12.9\tabz  &\phb0.0756  &0.0931  &24.6  &\phbn9.0	&&\phb0.0707  &0.0960  &20.1  &\phbn9.2    &$-$   \\
09578$-$5649~0\tabz &1  &09 59 31.5\tabz  &$-$57 03 49.2\tabz  &\phb0.5096  &1.6230  &40.3  &\phb31.4	&&\phb0.3362  &0.9360  &27.8  &\phb20.0    &$-$   \\
10019$-$5712~0\tabz &1  &10 03 41.1\tabz  &$-$57 26 39.4\tabz  &\phb0.1545  &0.2050  &27.0  &\phb10.3	&&\phb0.1453  &0.2093  &23.4  &\phb10.8    &Y   \\
10038$-$5705~0\tabz &1  &10 05 29.0\tabg  &$-$57 19 52.9\tabg  &\phb0.0021  &0.0039  &39.8  &\phb32.5	&&\phb0.0016  &0.0016  &32.8  &\phb27.5    &$-$   \\
10088$-$5730~2\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0005   &	     &      &		&&$<$0.0002   &        &      & 	   &$-$   \\
10095$-$5843~0\tabz &1  &10 11 15.2\tabz  &$-$58 58 15.0\tabz  &\phb0.0031  &0.0037  &27.2  &\phb12.0	&&\phb0.0031  &0.0042  &23.0  &\phb13.4    &Y   \\
                    &2  &10 11 17.0\tabz  &$-$58 59 39.8\tabz  &\phb0.0055  &0.0062  &27.0  &\phb11.6	&&\phb0.0049  &0.0056  &21.3  &\phb10.2    &$-$   \\
10123$-$5727~0\tabz &1  &10 14 07.5\tabz  &$-$57 41 42.2\tabz  &\phb0.0775  &0.5431  &76.6  &\phb72.5	&&\phb0.0756  &0.2718  &21.7  &\phb10.0    &$-$   \\
10184$-$5748~0\tabz &1  &10 20 15.3\tabz  &$-$58 03 12.5\tabz  &\phb0.5100  &0.8272  &32.6  &\phb21.2	&&\phb0.1868  &0.1868  &22.5  &\phb11.9    &$-$   \\
                    &2  &10 20 15.6\tabz  &$-$58 03 55.4\tabz  &\phb0.7119  &0.8548  &26.9  &\phb10.7	&&\phb0.4986  &0.4986  &20.1  &\phn$<$7.0  &$-$   \\
10276$-$5711~0\tabz &1  &10 29 31.3\tabz  &$-$57 26 38.9\tabz  &\phb0.3707  &1.1840  &41.0  &\phb33.9	&&\phb0.2465  &0.9024  &34.4  &\phb29.2    &$-$   \\
10277$-$5730~0\tabz &1  &10 29 34.0\tabz  &$-$57 45 56.4\tabz  &\phb0.0109  &0.0160  &26.1  &\phbn9.5	&&\phb0.0124  &0.0159  &21.7  &\phb10.9    &$-$   \\
                    &2  &10 29 36.4\tabz  &$-$57 45 13.6\tabz  &\phb0.0458  &0.0868  &32.5  &\phb21.6	&&\phb0.0316  &0.0871  &33.5  &\phb27.8    &$-$   \\
10286$-$5838~0\tabz &1  &10 30 26.4\tabz  &$-$58 53 40.6\tabz  &\phb0.0021  &0.0031  &28.3  &\phb16.9	&&\phb0.0025  &0.0025  &23.4  &\phb15.2    &$-$   \\
                    &2  &10 30 33.9\tabz  &$-$58 53 50.7\tabz  &\phb0.0064  &0.0079  &26.2  &\phb13.1	&&\phb0.0078  &0.0107  &19.6  &\phbn8.1    &$-$   \\
10295$-$5746~0\tabz &1  &10 31 28.6\tabz  &$-$58 02 26.0\tabz  &\phb1.4940  &3.9360  &41.1  &\phb32.9	&&\phb0.8995  &2.4340  &31.1  &\phb24.7    &Y   \\
10317$-$5936~0\tabz &1  &10 33 35.9\tabz  &$-$59 51 17.6\tabz  &\phb0.0110  &0.0186  &32.7  &\phb23.6	&&\phb0.0037  &0.0039  &23.4  &\phb15.2    &Y   \\
                    &2  &10 33 39.4\tabz  &$-$59 52 18.9\tabz  &\phb0.0316  &0.0473  &27.4  &\phb15.3	&&\phb0.0289  &0.0591  &25.2  &\phb17.9    &$-$   \\
10320$-$5928~0\tabz &1  &10 33 56.2\tabz  &$-$59 43 58.6\tabz  &\phb0.7513  &1.2480  &27.9  &\phb12.6	&&\phb0.7473  &1.0940  &19.3  &\phn$<$7.0  &$-$   \\
10337$-$5710~0\tabz &1  &10 35 40.0\tabz  &$-$57 26 09.8\tabz  &\phb0.0470  &0.0480  &23.6  &\phn$<$7.0 &&\phb0.0502  &0.0518  &18.2  &\phn$<$7.0  &Y   \\
10439$-$5941~0\tabz &1  &10 45 53.9\tabz  &$-$59 57 03.6\tabz  &\phb0.1986  &0.4219  &28.4  &\phb16.4	&&\phb0.1466  &0.3314  &22.4  &\phb13.7    &$-$   \\
10501$-$5556~0\tabz &1  &10 52 10.3\tabz  &$-$56 12 25.8\tabz  &\phb0.0188  &0.0302  &27.1  &\phb12.7	&&\phb0.0113  &0.0118  &20.0  &\phn$<$7.0  &Y   \\
10521$-$6031~0\tabz &1  &10 54 10.8\tabz  &$-$60 47 29.7\tabz  &\phb0.0823  &0.1209  &28.3  &\phb14.1	&&\phb0.0673  &0.1337  &25.3  &\phb16.9    &$-$   \\
10537$-$5930~0\tabz &1  &10 55 49.2\tabz  &$-$59 47 07.7\tabz  &\phb0.0422  &0.1350  &43.9  &\phb36.9	&&\phb0.0233  &0.0760  &35.4  &\phb30.5    &$-$   \\
10548$-$5929~0\tabz &1  &10 56 52.2\tabz  &$-$59 45 16.3\tabz  &\phb0.0153  &0.0166  &26.0  &\phbn8.6	&&\phb0.0133  &0.0193  &22.9  &\phb13.0    &$-$   \\
10555$-$6242~0\tabz &1  &10 57 32.6\tabz  &$-$62 58 55.0\tabz  &\phb0.0015  &0.0034  &41.1  &\phb32.9	&&\phb0.0010  &0.0010  &12.0  &\phn$<$7.0  &$-$   \\
10545$-$6244~1\tabz &1  &10 57 33.4\tabz  &$-$62 58 51.6\tabz  &\phb0.0013  &0.0024  &33.1  &\phb22.5	&&\phb0.0023  &0.0055  &28.6  &\phb21.7    &Y   \\
10559$-$5914~0\tabz &1  &10 58 00.7\tabz  &$-$59 30 43.9\tabz  &\phb0.0032  &0.0032  &22.9  &\phn$<$7.0 &&\phb0.0033  &0.0033  &17.2  &\phn$<$7.0  &Y   \\
10572$-$6018~0\tabz &1  &10 59 20.1\tabz  &$-$60 33 58.0\tabz  &\phb0.0610  &0.1505  &37.1  &\phb27.8	&&\phb0.0416  &0.1427  &36.0  &\phb30.7    &$-$   \\
10575$-$5844~0\tabz &1  &10 59 40.2\tabz  &$-$59 01 05.0\tabz  &\phb0.0031  &0.0040  &24.9  &\phn$<$7.0 &&\phb0.0031  &0.0047  &21.0  &\phbn9.4    &$-$   \\
10589$-$6034~0\tabz &1  &11 00 59.8\tabz  &$-$60 50 23.4\tabz  &\phb1.0694  &1.3820  &24.5  &\phbn8.2	&&\phb0.8891  &1.3460  &21.0  &\phb10.3    &$-$   \\
10591$-$5934~0\tabz &1  &11 01 15.3\tabz  &$-$59 50 41.4\tabz  &\phb0.0198  &0.0830  &53.4  &\phb47.5	&&\phb0.0111  &0.0539  &47.8  &\phb43.9    &$-$   \\
11079$-$6101~0\tabz &1  &11 10 01.3\tabz  &$-$61 18 29.0\tabz  &\phb0.0436  &0.0436  &21.6  &\phn$<$7.0 &&\phb0.0393  &0.0393  &18.4  &\phn$<$7.0  &$-$   \\
11220$-$6147~0\tabz &1  &11 24 17.3\tabz  &$-$62 04 04.6\tabz  &\phb0.0031  &0.0037  &31.0  &\phb19.2	&&\phb0.0030  &0.0030  &22.5  &\phb12.3    &$-$   \\
11265$-$6158~0\tabz &1  &11 28 50.8\tabz  &$-$62 14 26.2\tabz  &\phb0.0045  &0.0103  &45.0  &\phb38.1	&&\phb0.0046  &0.0103  &25.0  &\phb16.9    &$-$   \\
                    &2  &11 28 51.6\tabz  &$-$62 15 10.9\tabz  &\phb0.0022  &0.0039  &37.1  &\phb28.3	&&\phb0.0034  &0.0043  &18.3  &\phn$<$7.0  &Y   \\
11354$-$6234~0\tabz &1  &11 37 45.7\tabz  &$-$62 51 58.0\tabz  &\phb0.0010  &0.0113  &35.9  &\phb26.9	&&\phb0.0031  &0.0049  &22.3  &\phb12.6    &$-$   \\
                    &2  &11 37 47.8\tabz  &$-$62 51 33.6\tabz  &\phb0.0209  &0.0216  &25.4  &\phbn9.0	&&\phb0.0166  &0.0205  &20.4  &\phbn8.9    &$-$   \\
11380$-$6311~0\tabz &1  &11 40 26.8\tabz  &$-$63 27 24.9\tabz  &\phb0.0203  &0.1027  &56.4  &\phb50.8	&&\phb0.0136  &0.0745  &52.4  &\phb48.4    &$-$   \\
11404$-$6215~0\tabz &1  &11 42 47.8\tabz  &$-$62 32 08.5\tabz  &\phb0.0137  &0.0716  &61.6  &\phb56.9	&&\phb0.0088  &0.0496  &51.9  &\phb48.5    &$-$   \\
12063$-$6259~0\tabz &1  &12 09 01.3\tabz  &$-$63 15 57.0\tabz  &\phb2.0718  &2.7180  &26.2  &\phb10.3	&&\phb1.8797  &2.6850  &20.6  &\phbn8.7    &$-$   \\
12102$-$6133~1\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0005   &	     &      &		&&$<$0.0002   &        &      & 	   &$-$   \\
12127$-$6244~0\tabz &1  &12 15 23.8\tabz  &$-$63 01 24.8\tabz  &\phb3.1886  &6.9410  &30.5  &\phb18.9	&&\phb2.2643  &4.7010  &25.6  &\phb17.6    &$-$   \\
12132$-$6211~0\tabz &1  &12 15 52.0\tabz  &$-$62 27 41.0\tabz  &\phb0.1391  &0.1819  &27.2  &\phb12.8	&&\phb0.1320  &0.1752  &20.0  &\phbn7.8    &$-$   \\
                    &2  &12 15 57.4\tabz  &$-$62 28 01.8\tabz  &\phb0.1819  &0.2521  &27.7  &\phb13.7	&&\phb0.1430  &0.2449  &23.7  &\phb14.9    &$-$   \\
12157$-$6220~0\tabz &1  &12 18 28.8\tabz  &$-$62 37 17.8\tabz  &\phb0.0265  &0.0275  &25.0  &\phn$<$7.0 &&\phb0.0256  &0.0270  &18.9  &\phn$<$7.0  &$-$   \\
12268$-$6156~0\tabz &1  &12 29 41.5\tabz  &$-$62 13 08.0\tabz  &\phb0.0429  &0.0451  &27.1  &\phn$<$7.0 &&\phb0.0421  &0.0495  &22.1  &\phbn7.2    &$-$   \\
12272$-$6240~0\tabz &1  &12 30 02.5\tabz  &$-$62 57 15.9\tabz  &\phb0.0509  &0.1824  &54.3  &\phb47.6	&&\phb0.0410  &0.1149  &35.6  &\phb28.3    &$-$   \\
                    &2  &12 30 04.0\tabz  &$-$62 56 40.1\tabz  &\phb0.0937  &0.0985  &28.7  &\phb11.7	&&\phb0.0868  &0.1161  &23.1  &\phbn8.1    &$-$   \\
12295$-$6224~0\tabz &1  &12 32 28.6\tabz  &$-$62 42 00.0\tabz  &\phb0.0047  &0.0163  &54.2  &\phb47.4	&&\phb0.0026  &0.0120  &48.1  &\phb43.6    &$-$   \\
12300$-$6119~0\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0013   &	     &      &		&&$<$0.0013   &        &      & 	   &$-$   \\
13023$-$6213~0\tabz &1  &13 05 30.7\tabz  &$-$62 29 58.6\tabz  &\phb0.1122  &0.1188  &25.8  &\phn$<$7.0 &&\phb0.1121  &0.1257  &20.5  &\phn$<$7.0  &$-$   \\
13024$-$6158~0\tabz &1  &13 05 39.1\tabz  &$-$62 14 43.8\tabz  &\phb0.0051  &0.0061  &26.7  &\phb12.2	&&\phb0.0072  &0.0084  &19.6  &\phn$<$7.0  &$-$   \\
13039$-$6108~0\tabz &1  &13 07 07.0\tabz  &$-$61 24 43.0\tabz  &\phb0.0041  &0.0073  &35.0  &\phb23.8	&&\phb0.0031  &0.0044  &23.3  &\phb12.6    &$-$   \\
                    &2  &13 07 18.2\tabz  &$-$61 25 06.9\tabz  &\phb0.0012  &0.0124  &59.2  &\phb53.4	&&\phb0.0057  &0.0094  &25.3  &\phb16.0    &$-$   \\
13039$-$6108~6\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0013   &	     &      &		&&$<$0.0010   &        &      & 	   &$-$   \\
13039$-$6331~0\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0020   &	     &      &		&&$<$0.0012   &        &      & 	   &$-$   \\
13054$-$6159~0\tabz &1  &13 08 36.2\tabz  &$-$62 15 13.6\tabz  &\phb0.2316  &0.5406  &34.7  &\phb25.1	&&\phb0.1698  &0.4735  &30.0  &\phb23.8    &$-$   \\
13106$-$6050~0\tabz &1  &13 13 48.6\tabz  &$-$61 06 23.6\tabz  &\phb0.0064  &0.0064  &25.7  &\phbn7.1	&&\phb0.0222  &0.0610  &27.0  &\phb19.0    &$-$   \\
                    &2  &13 14 00.2\tabz  &$-$61 06 58.8\tabz  &\phb0.0661  &0.2094  &37.7  &\phb28.5	&&\phb0.0084  &0.0084  &53.8  &\phb50.3    &$-$   \\
13107$-$6208~0\tabz &1  &13 13 56.1\tabz  &$-$62 24 39.8\tabz  &\phb0.1870  &0.7472  &48.9  &\phb42.8	&&\phb0.1556  &0.7650  &42.0  &\phb37.8    &$-$   \\
13333$-$6234~0\tabz &1  &13 36 32.4\tabz  &$-$62 49 05.5\tabz  &\phb0.2196  &0.2196  &24.5  &\phn$<$7.0 &&\phb0.2157  &0.2157  &18.9  &\phn$<$7.0  &$-$   \\
                    &2  &13 36 46.5\tabz  &$-$62 49 45.2\tabz  &\phb0.2033  &0.5330  &37.8  &\phb28.8	&&\phb0.1521  &0.4805  &32.1  &\phb26.1    &$-$   \\
13395$-$6153~0\tabz &1  &13 42 53.8\tabz  &$-$62 08 43.1\tabz  &\phb0.0040  &0.0040  &26.3  &\phb11.1	&&\phb0.0038  &0.0038  &16.8  &\phn$<$7.0  &$-$   \\
                    &2  &13 43 01.7\tabz  &$-$62 08 57.8\tabz  &\phb0.4589  &0.5183  &24.6  &\phn$<$7.0 &&\phb0.4544  &0.5357  &19.1  &\phn$<$7.0  &Y   \\
13438$-$6203~0\tabz &1  &13 47 20.4\tabz  &$-$62 19 01.2\tabz  &\phb0.0032  &0.0060  &37.0  &\phb27.9	&&\phb0.0022  &0.0098  &30.4  &\phb23.9    &$-$   \\
                    &2  &13 47 24.0\tabz  &$-$62 18 11.2\tabz  &\phb0.0043  &0.0105  &42.1  &\phb34.3	&&\phb0.0044  &0.0046  &26.1  &\phb18.1    &Y   \\
13481$-$6124~0\tabz &1  &13 51 37.7\tabz  &$-$61 39 07.7\tabz  &\phb0.0030  &0.0030  &20.0  &\phn$<$7.0 &&\phb0.0040  &0.0040  &18.5  &\phn$<$7.0  &$-$   \\
13534$-$6152~0\tabz &1  &13 57 01.0\tabz  &$-$62 07 11.0\tabz  &\phb0.3919  &0.5485  &26.9  &\phb11.2	&&\phb0.3515  &0.5709  &21.9  &\phb11.3    &$-$   \\
13560$-$6133~2\tabz &1  &13 59 35.7\tabz  &$-$61 48 19.8\tabz  &\phb0.1008  &0.1766  &31.0  &\phb19.3	&&\phb0.0776  &0.1746  &28.6  &\phb21.6    &$-$   \\
13563$-$6109~0\tabz &1  &13 59 56.2\tabz  &$-$61 24 36.5\tabz  &$<$0.0014   &	     &      &		&&\phb0.0021  &0.0021  &21.6  &\phb11.0    &$-$   \\
13585$-$6133~0\tabz &1  &14 02 08.1\tabz  &$-$61 48 26.8\tabz  &\phb0.0041  &0.0041  &24.7  &\phn$<$7.0 &&\phb0.0063  &0.0063  &19.3  &\phn$<$7.0  &$-$   \\
                    &2  &14 02 14.9\tabg  &$-$61 48 10.8\tabg  &\phb0.0045  &0.0061  &30.0  &\phb17.6	&&\phb0.0020  &0.0021  &18.4  &\phn$<$7.0  &$-$   \\
13590$-$6051~0\tabz &1  &14 02 36.0\tabz  &$-$61 05 44.8\tabz  &\phb0.1239  &0.1617  &26.4  &\phb10.7	&&\phb0.1248  &0.1699  &19.8  &\phn$<$7.0  &$-$   \\
13592$-$6153~0\tabz &1  &14 02 50.4\tabg  &$-$62 07 26.0\tabg  &\phb0.0034  &0.0050  &32.3  &\phb21.1	&&\phb0.0023  &0.0032  &23.4  &\phb14.1    &$-$   \\
                    &2  &14 02 49.7\tabg  &$-$62 07 56.0\tabg  &\phb0.0023  &0.0024  &27.7  &\phb13.0	&&$<$0.0005   &        &      & 	   &$-$   \\
14000$-$6104~0\tabz &1  &14 03 35.5\tabz  &$-$61 18 35.3\tabz  &\phb0.1777  &0.3934  &35.5  &\phb26.1	&&\phb0.1053  &0.3469  &37.9  &\phb32.9    &Y   \\
14039$-$6113~0\tabz &1  &14 07 35.7\tabz  &$-$61 27 24.3\tabz  &\phb0.4761  &1.4360  &35.8  &\phb26.4	&&\phb0.3024  &0.9669  &29.1  &\phb22.3    &$-$   \\
14057$-$6032~0\tabz &1  &14 09 24.7\tabz  &$-$60 46 59.8\tabz  &\phb0.0506  &0.0541  &25.2  &\phn$<$7.0 &&\phb0.0530  &0.0567  &19.4  &\phn$<$7.0  &$-$   \\
14090$-$6132~0\tabz &1  &14 12 32.4\tabz  &$-$61 46 31.8\tabz  &\phb0.0038  &0.0038  &25.2  &\phn$<$7.0 &&\phb0.0031  &0.0031  &18.1  &\phn$<$7.0  &$-$   \\
                    &2  &14 12 44.5\tabz  &$-$61 47 10.2\tabz  &\phb0.0240  &0.0268  &25.4  &\phbn7.5	&&\phb0.0232  &0.0295  &20.6  &\phbn9.1    &$-$   \\
14166$-$6118~0\tabz &1  &14 20 18.7\tabz  &$-$61 31 53.0\tabz  &\phb0.0566  &0.0831  &28.3  &\phb14.5	&&\phb0.0505  &0.0877  &24.3  &\phb15.4    &$-$   \\
14183$-$6050~0\tabz &1  &14 22 02.0\tabz  &$-$61 04 07.1\tabz  &\phb0.0249  &0.0991  &48.6  &\phb42.3	&&\phb0.0211  &0.0716  &34.3  &\phb28.6    &$-$   \\
                    &2  &14 22 11.6\tabz  &$-$61 04 27.8\tabz  &\phb0.0415  &0.0422  &25.2  &\phbn7.6	&&\phb0.0316  &0.0452  &19.8  &\phn$<$7.0  &$-$   \\
14183$-$6050~3\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0013   &	     &      &		&&$<$0.0013   &        &      & 	   &$-$   \\
14188$-$6054~0\tabz &1  &14 22 31.8\tabz  &$-$61 08 27.9\tabz  &\phb0.0042  &0.0072  &33.8  &\phb23.8	&&\phb0.0032  &0.0073  &31.2  &\phb24.9    &$-$   \\
14201$-$6044~0\tabz &1  &14 23 52.1\tabz  &$-$60 57 35.3\tabz  &\phb0.0021  &0.0035  &34.0  &\phb24.0	&&\phb0.0014  &0.0037  &35.3  &\phb29.9    &$-$   \\
14201$-$6044~1\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0005   &	     &      &		&&$<$0.0005   &        &      & 	   &$-$   \\
14212$-$6009~0\tabz &1  &14 24 57.8\tabz  &$-$60 22 57.3\tabz  &\phb0.4133  &1.5160  &44.5  &\phb37.2	&&\phb0.2715  &1.0260  &35.0  &\phb29.6    &$-$   \\
14214$-$6017~0\tabz &1  &14 25 03.3\tabz  &$-$60 31 06.2\tabz  &\phb0.0704  &0.2525  &49.8  &\phb43.5	&&\phb0.0318  &0.0789  &31.5  &\phb25.3    &$-$   \\
                    &2  &14 25 04.0\tabz  &$-$60 31 51.1\tabz  &\phb0.0349  &0.0525  &32.4  &\phb21.5	&&\phb0.0303  &0.0339  &20.9  &\phbn9.3    &$-$   \\
                    &3  &14 25 10.1\tabz  &$-$60 32 16.0\tabz  &\phb0.0684  &0.0684  &26.0  &\phbn9.4	&&\phb0.0491  &0.0823  &25.7  &\phb17.7    &$-$   \\
                    &4  &14 25 11.5\tabz  &$-$60 31 46.0\tabz  &\phb0.0400  &0.0400  &24.4  &\phn$<$7.0 &&\phb0.0108  &0.0108  &16.6  &\phn$<$7.0  &$-$   \\
14394$-$6004~0\tabz &1  &14 43 12.9\tabz  &$-$60 17 12.4\tabz  &\phb0.1175  &0.2575  &34.4  &\phb23.9	&&\phb0.0732  &0.1871  &30.4  &\phb23.9    &$-$   \\
14425$-$6023~0\tabz &1  &14 46 22.8\tabz  &$-$60 35 39.1\tabz  &\phb0.0020  &0.0026  &31.4  &\phb21.0	&&\phb0.0015  &0.0027  &27.3  &\phb20.2    &$-$   \\
14557$-$5849~0\tabz &1  &14 59 34.3\tabz  &$-$59 01 23.0\tabz  &\phb0.3286  &0.4571  &26.7  &\phb12.3	&&\phb0.3108  &0.4907  &23.9  &\phb12.9    &$-$   \\
15015$-$5720~0\tabz &1  &15 05 19.8\tabz  &$-$57 31 48.0\tabz  &\phb0.3552  &1.8171  &64.9  &\phb59.9	&&\phb0.1881  &0.5223  &37.5  &\phb32.3    &$-$   \\
                    &2  &15 05 20.4\tabz  &$-$57 30 38.0\tabz  &\phb0.2113  &0.2619  & 1.9  &\phn$<$7.0 &&\phb0.0761  &0.8657  &59.0  &\phb55.8    &$-$   \\
15038$-$5828~1\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0010   &	     &      &		&&$<$0.0013   &        &      & 	   &$-$   \\
15061$-$5806~0\tabz &1  &15 10 00.5\tabz  &$-$58 17 30.7\tabz  &\phb1.2578  &3.5506  &38.6  &\phb30.6	&&\phb1.0520  &3.0840  &31.7  &\phb24.9    &Y   \\
                    &2  &15 10 06.9\tabz  &$-$58 17 06.2\tabz  &\phb0.1626  &0.3084  &31.5  &\phb20.8	&&\phb0.0268  &3.0840  &19.5  &\phn$<$7.0  &$-$   \\
15068$-$5733~0\tabz &1  &15 10 43.4\tabz  &$-$57 44 46.6\tabz  &\phb0.0176  &0.0208  &28.5  &\phb13.8	&&\phb0.0217  &0.0217  &19.4  &\phn$<$7.0  &$-$   \\
                    &2  &15 10 48.3\tabz  &$-$57 45 03.4\tabz  &\phb0.0201  &0.0387  &34.5  &\phb23.9	&&\phb0.0081  &0.0294  &40.5  &\phb35.8    &$-$   \\
15072$-$5855~0\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0025   &	     &      &		&&$<$0.0015   &        &      & 	   &$-$   \\
15100$-$5613~0\tabz &1  &15 13 49.9\tabz  &$-$56 24 48.7\tabz  &\phb1.5495  &2.1910  &28.3  &\phb13.7	&&\phb1.2748  &1.9340  &21.9  &\phb11.0    &$-$   \\
15100$-$5903~0\tabz &1  &15 14 00.5\tabz  &$-$59 15 03.7\tabz  &\phb0.0031  &0.0048  &27.6  &\phb14.4	&&\phb0.0021  &0.0064  &35.9  &\phb30.9    &$-$   \\
15178$-$5641~0\tabz &1  &15 21 44.1\tabz  &$-$56 52 51.2\tabz  &\phb0.1044  &0.4062  &50.5  &\phb44.9	&&\phb0.0647  &0.2950  &41.1  &\phb37.1    &$-$   \\
15219$-$5658~0\tabz &1  &15 25 48.0\tabz  &$-$57 09 05.7\tabz  &\phb0.1760  &0.2624  &26.7  &\phb13.2	&&\phb0.1571  &0.2727  &23.6  &\phb14.0    &Y   \\
15239$-$5538~0\tabz &1  &15 27 47.0\tabz  &$-$55 48 51.8\tabz  &\phb0.0186  &0.0582  &49.9  &\phb43.1	&&\phb0.0087  &0.0235  &37.5  &\phb32.1    &$-$   \\
15246$-$5612~0\tabz &1  &15 28 32.4\tabz  &$-$56 23 03.1\tabz  &\phb0.0415  &0.0945  &34.5  &\phb25.6	&&\phb0.0259  &0.0703  &31.4  &\phb25.7    &$-$   \\
15262$-$5541~1\tabz &1  &15 30 07.6\tabz  &$-$55 52 20.3\tabz  &\phb0.0022  &0.0032  &37.2  &\phb27.2	&&\phb0.0018  &0.0044  &33.8  &\phb27.6    &$-$   \\
15278$-$5620~0\tabz &1  &15 31 43.7\tabz  &$-$56 30 13.7\tabz  &\phb0.1155  &0.1985  &31.4  &\phb18.3	&&\phb0.0829  &0.1879  &28.7  &\phb21.0    &$-$   \\
15278$-$5620~2\tabh &   &\multicolumn{2}{c}{no detection}      &$<$0.0007   &	     &      &		&&$<$0.0006   &        &      & 	   &$-$   \\
15347$-$5518~0\tabz &1  &15 38 35.6\tabz  &$-$55 28 10.1\tabz  &\phb0.0411  &0.0619  &27.3  &\phb14.5	&&\phb0.0257  &0.0510  &25.6  &\phb18.3    &$-$   \\
15371$-$5458~0\tabz &1  &15 40 58.7\tabz  &$-$55 08 20.6\tabz  &\phb0.1453  &0.3354  &34.1  &\phb25.2	&&\phb0.1020  &0.2698  &28.7  &\phb22.4    &$-$   \\
15454$-$5335~0\tabz &1  &15 49 19.2\tabz  &$-$53 45 17.2\tabz  &\phb0.1563  &0.1563  &22.2  &\phn$<$7.0 &&\phb0.1449  &0.1672  &19.0  &\phn$<$7.0  &Y   \\
15454$-$5507~0\tabz &1  &15 49 18.7\tabz  &$-$55 16 53.4\tabz  &\phb0.0123  &0.0174  &25.7  &\phb11.4	&&\phb0.0102  &0.0125  &20.6  &\phb10.4    &Y   \\
15464$-$5445~0\tabz &1  &15 50 17.1\tabz  &$-$54 54 44.1\tabz  &\phb0.0888  &0.3468  &54.2  &\phb48.2	&&\phb0.0560  &0.2551  &44.3  &\phb39.9    &$-$   \\
15470$-$5419~0\tabz &1  &15 50 54.5\tabz  &$-$54 28 33.5\tabz  &\phb0.0634  &0.1344  &30.0  &\phb19.4	&&\phb0.0387  &0.0975  &26.7  &\phb19.8    &$-$   \\
15470$-$5419~4\tabi &   &\multicolumn{2}{c}{no detection}      &$<$0.0013   &	     &      &		&&$<$0.0016   &        &      & 	   &$-$   \\
15470$-$5419~3\tabi &   &\multicolumn{2}{c}{no detection}      &$<$0.0016   &	     &      &		&&$<$0.0007   &        &      & 	   &$-$   \\
15470$-$5419~1\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0012   &	     &      &		&&$<$0.0007   &        &      & 	   &$-$   \\
15506$-$5325~0\tabz &1  &15 54 31.6\tabz  &$-$53 33 02.4\tabz  &\phb0.0349  &0.1346  &59.6  &\phb54.1	&&\phb0.0187  &0.0931  &43.6  &\phb39.1    &$-$   \\
                    &2  &15 54 35.0\tabz  &$-$53 33 58.5\tabz  &\phb0.0303  &0.0429  &34.1  &\phb23.4	&&\phb0.0137  &0.0931  &30.3  &\phb23.4    &$-$   \\
15507$-$5359~0\tabz &1  &15 54 36.9\tabz  &$-$54 08 49.8\tabz  &\phb0.5484  &1.3900  &32.6  &\phb23.1	&&\phb0.3278  &0.8359  &27.2  &\phb20.7    &$-$   \\
15519$-$5430~0\tabz &1  &15 55 46.6\tabz  &$-$54 38 57.7\tabz  &\phb0.0317  &0.1047  &43.2  &\phb36.6	&&\phb0.0192  &0.0729  &37.4  &\phb32.9    &$-$   \\
15530$-$5231~0\tabz &1  &15 56 46.9\tabz  &$-$52 40 35.0\tabz  &\phb0.1172  &0.2443  &35.8  &\phb27.6	&&\phb0.0784  &0.1820  &27.3  &\phb20.9    &$-$   \\
                    &2  &15 56 50.8\tabz  &$-$52 40 25.7\tabz  &\phb0.1279  &0.1526  &29.1  &\phb18.0	&&\phb0.1042  &0.1333  &20.5  &\phb10.4    &Y   \\
15557$-$5215~0\tabz &1  &15 59 33.9\tabz  &$-$52 23 45.7\tabz  &\phb0.0185  &0.0443  &35.9  &\phb27.8	&&\phb0.0122  &0.0355  &33.0  &\phb27.9    &$-$   \\
15557$-$5337~0\tabz &1  &15 59 36.5\tabz  &$-$53 45 51.9\tabz  &\phb1.5710  &2.1746  &25.7  &\phb12.0	&&\phb0.9028  &1.3863  &22.6  &\phb14.2    &$-$   \\
                    &2  &15 59 38.1\tabz  &$-$53 45 25.0\tabz  &\phb3.4038  &4.4634  &26.1  &\phb12.8	&&\phb2.5461  &4.2777  &21.7  &\phb12.6    &$-$   \\
15579$-$5303~0\tabz &1  &16 01 47.0\tabz  &$-$53 11 45.8\tabz  &\phb0.0051  &0.0052  &24.9  &\phb10.2	&&\phb0.0051  &0.0058  &20.8  &\phb10.7    &Y   \\
15579$-$5347~0\tabz &1  &16 01 53.1\tabz  &$-$53 56 15.1\tabz  &\phb0.0031  &0.0059  &37.5  &\phb28.2	&&\phb0.0041  &0.0074  &25.5  &\phb16.8    &$-$   \\
15583$-$5314~0\tabz &1  &16 02 11.2\tabz  &$-$53 22 43.1\tabz  &\phb0.0020  &0.0020  &27.4  &\phb15.1	&&\phb0.0021  &0.0021  &20.3  &\phbn9.9    &$-$   \\
16056$-$5125~0\tabz &1  &16 09 24.3\tabz  &$-$51 33 10.3\tabz  &\phb0.1121  &0.1266  &22.8  &\phn$<$7.0 &&\phb0.0885  &0.1037  &19.5  &\phbn8.3    &$-$   \\
16061$-$5048~0\tabz &1  &16 09 57.7\tabz  &$-$50 56 49.2\tabz  &\phb0.0052  &0.0083  &32.0  &\phb20.5	&&\phb0.0052  &0.0093  &20.9  &\phbn9.2    &$-$   \\
16061$-$5048~5\tabz &1  &16 10 01.1\tabz  &$-$50 49 28.9\tabz  &\phb0.0037  &0.0042  &24.7  &\phbn7.3	&&\phb0.0027  &0.0045  &23.5  &\phb14.8    &$-$   \\
16061$-$5048~1\tabj &   &\multicolumn{2}{c}{no detection}      &$<$0.0003   &	     &      &		&&$<$0.0003   &        &      & 	   &$-$   \\
                    &2  &16 10 06.1\tabz  &$-$50 50 28.7\tabz  &\phb0.0010  &0.0010  &22.1  &\phn$<$7.0 &&\phb0.0012  &0.0014  &19.6  &\phbn7.6    &Y   \\
16061$-$5048~4\tabz &1  &16 10 06.9\tabz  &$-$50 57 28.9\tabz  &\phb0.0046  &0.0204  &53.0  &\phb47.7	&&\phb0.0034  &0.0131  &39.9  &\phb35.6    &Y   \\
16069$-$4858~0\tabz &1  &16 10 34.8\tabz  &$-$49 06 16.3\tabz  &\phb0.0099  &0.0144  &28.0  &\phb16.2	&&\phb0.0091  &0.0141  &25.6  &\phb18.5    &$-$   \\
                    &2  &16 10 36.3\tabz  &$-$49 05 51.8\tabz  &\phb0.0188  &0.0313  &31.4  &\phb21.5	&&\phb0.0137  &0.0272  &26.1  &\phb19.1    &$-$   \\
                    &3  &16 10 38.3\tabz  &$-$49 05 32.3\tabz  &\phb0.0265  &0.0468  &32.2  &\phb22.7	&&\phb0.0182  &0.0334  &26.9  &\phb20.2    &$-$   \\
16085$-$5138~0\tabz &1  &16 12 19.8\tabz  &$-$51 46 06.8\tabz  &\phb0.3598  &1.6460  &52.4  &\phb46.7	&&\phb0.2055  &1.1390  &43.2  &\phb39.1    &$-$   \\
16093$-$5128~8\tabz &1  &16 12 42.1\tabz  &$-$51 37 19.1\tabz  &\phb0.0075  &0.0157  &40.1  &\phb32.3	&&\phb0.0044  &0.0053  &24.6  &\phb16.3    &$-$   \\
16093$-$5128~2\tabz &1  &16 12 50.2\tabz  &$-$51 43 31.0\tabz  &\phb0.2152  &0.2322  &23.9  &\phn$<$7.0 &&\phb0.1981  &0.2255  &19.4  &\phn$<$7.0  &$-$   \\
16093$-$5128~0\tabz &1  &16 13 11.2\tabz  &$-$51 36 31.6\tabz  &\phb0.1284  &0.1740  &25.6  &\phb10.4	&&\phb0.1099  &0.1742  &21.1  &\phb10.7    &$-$   \\
16093$-$5015~0\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0007   &	     &      &		&&$<$0.0002   &        &      & 	   &$-$   \\
16106$-$5048~0\tabz &1  &16 14 27.3\tabz  &$-$50 56 15.1\tabz  &\phb0.0112  &0.0124  &25.0  &\phbn7.6	&&\phb0.0092  &0.0120  &20.6  &\phbn9.4    &$-$   \\
16107$-$4956~0\tabz &1  &16 14 30.3\tabz  &$-$50 04 00.8\tabz  &\phb0.0021  &0.0021  &32.0  &\phb21.5	&&\phb0.0021  &0.0026  &27.8  &\phb20.9    &$-$   \\
16112$-$4943~0\tabz &1  &16 15 00.9\tabz  &$-$49 50 38.4\tabz  &\phb0.4438  &1.3630  &46.5  &\phb39.8	&&\phb0.3029  &1.2160  &39.7  &\phb35.1    &Y   \\
16148$-$5011~0\tabz &1  &16 18 37.5\tabz  &$-$50 18 51.9\tabz  &\phb0.1613  &0.2755  &29.3  &\phb16.8	&&\phb0.1218  &0.2755  &26.4  &\phb19.0    &$-$   \\
16153$-$5016~1\tabz &1  &16 18 57.0\tabz  &$-$50 23 52.2\tabz  &\phb0.0538  &0.1067  &25.7  &\phb11.5	&&\phb0.0579  &0.0829  &18.3  &\phn$<$7.0  &$-$   \\
16164$-$4929~0\tabz &1  &16 20 09.6\tabz  &$-$49 36 17.1\tabz  &\phb0.2675  &0.4001  &27.8  &\phb14.3	&&\phb0.2273  &0.4026  &23.2  &\phb14.0    &$-$   \\
16164$-$4929~3\tabz &1  &16 20 19.3\tabz  &$-$49 34 59.3\tabz  &\phb0.0068  &0.0070  &26.0  &\phb10.4	&&\phb0.0099  &0.0106  &19.3  &\phn$<$7.0  &$-$   \\
16164$-$4837~0\tabz &1  &16 20 13.1\tabz  &$-$48 45 10.8\tabz  &\phb0.0041  &0.0049  &22.6  &\phn$<$7.0 &&\phb0.0031  &0.0057  &23.6  &\phb15.6    &$-$   \\
16170$-$5053~0\tabz &1  &16 20 50.3\tabz  &$-$50 59 48.6\tabz  &\phb0.0251  &0.0740  &32.6  &\phb21.9	&&\phb0.0129  &0.0395  &30.6  &\phb24.3    &$-$   \\
16194$-$4934~0\tabz &1  &16 23 17.1\tabz  &$-$49 41 11.3\tabz  &\phb0.0257  &0.0298  &26.2  &\phb10.1	&&\phb0.0254  &0.0312  &20.6  &\phbn8.7    &$-$   \\
16204$-$4916~0\tabz &1  &16 24 14.3\tabz  &$-$49 23 48.8\tabz  &\phb0.2671  &0.4788  &32.1  &\phb21.4	&&\phb0.1960  &0.4344  &29.6  &\phb23.3    &$-$   \\
16218$-$4931~0\tabz &1  &16 25 38.3\tabz  &$-$49 38 14.1\tabz  &\phb0.0278  &0.0374  &26.4  &\phb13.1	&&\phb0.0259  &0.0417  &21.7  &\phb12.5    &Y   \\
16252$-$4853~0\tabz &1  &16 29 02.7\tabz  &$-$48 59 50.2\tabz  &\phb0.0283  &0.0572  &32.5  &\phb22.2	&&\phb0.0201  &0.0449  &28.6  &\phb21.9    &$-$   \\
16254$-$4844~1\tabz &1  &16 28 58.8\tabz  &$-$48 51 06.3\tabz  &\phb0.0014  &0.0014  &30.0  &\phb18.1	&&\phb0.0012  &0.0015  &24.2  &\phb15.7    &$-$   \\
                    &2  &16 29 00.9\tabz  &$-$48 50 35.8\tabz  &\phb0.0012  &0.0012  &28.9  &\phb16.2	&&\phb0.0012  &0.0012  & 5.3  &\phn$<$7.0  &Y   \\
                    &3  &16 29 03.4\tabz  &$-$48 51 01.0\tabz  &\phb0.0011  &0.0011  & 3.6  &\phn$<$7.0 &&\phb0.0014  &0.0014  &23.6  &\phb14.7    &$-$   \\
16344$-$4605~0\tabz &1  &16 38 09.1\tabz  &$-$46 10 59.7\tabz  &\phb0.0021  &0.0032  &33.5  &\phb24.3	&&\phb0.0018  &0.0027  &23.6  &\phb15.5    &Y   \\
16363$-$4645~0\tabz &1  &16 39 58.5\tabz  &$-$46 52 16.9\tabz  &\phb0.0264  &0.0607  &40.9  &\phb33.3	&&\phb0.0056  &0.0056  &16.6  &\phn$<$7.0  &$-$   \\
                    &2  &16 40 03.4\tabz  &$-$46 51 07.1\tabz  &\phb0.0336  &0.0597  &35.0  &\phb25.6	&&\phb0.0253  &0.0462  &27.3  &\phb20.3    &$-$   \\
16396$-$4429~0\tabz &1  &16 43 15.7\tabz  &$-$44 35 18.7\tabz  &\phb0.1122  &0.1202  &24.3  &\phn$<$7.0 &&\phb0.1128  &0.1228  &18.2  &\phn$<$7.0  &$-$   \\
16419$-$4602~0\tabz &1  &16 45 35.7\tabz  &$-$46 07 44.5\tabz  &\phb0.0341  &0.0787  &31.4  &\phb20.5	&&\phb0.0161  &0.0374  &25.6  &\phb17.9    &$-$   \\
16428$-$4109~2\tabz &1  &16 46 47.1\tabz  &$-$41 14 31.4\tabz  &\phb0.0010  &0.0010  &21.2  &\phn$<$7.0 &&\phb0.0013  &0.0024  &29.6  &\phb23.2    &$-$   \\
16428$-$4109~1\tabz &1  &16 47 03.9\tabz  &$-$41 15 28.4\tabz  &\phb0.0022  &0.0046  &41.2  &\phb33.8	&&\phb0.0021  &0.0066  &36.5  &\phb31.6    &$-$   \\
16435$-$4515~0\tabz &1  &16 47 10.0\tabz  &$-$45 21 04.7\tabz  &\phb0.0124  &0.0140  &25.5  &\phbn9.3	&&\phb0.0125  &0.0155  &20.5  &\phbn9.2    &$-$   \\
16435$-$4515~3\tabz &1  &16 47 31.7\tabz  &$-$45 23 49.5\tabz  &\phb0.0055  &0.0074  &32.5  &\phb22.1	&&\phb0.0034  &0.0050  &29.6  &\phb23.2    &$-$   \\
                    &2  &16 47 33.1\tabz  &$-$45 22 54.9\tabz  &\phb0.0020  &0.0025  &36.0  &\phb26.9	&&\phb0.0020  &0.0020  &24.6  &\phb16.3    &$-$   \\
16464$-$4359~0\tabz &1  &16 50 00.5\tabz  &$-$44 05 02.7\tabz  &\phb0.0041  &0.0077  &34.4  &\phb24.8	&&\phb0.0041  &0.0076  &26.8  &\phb19.4    &Y   \\
16482$-$4443~0\tabz &1  &16 51 45.9\tabz  &$-$44 48 12.8\tabz  &\phb0.0050  &0.0076  &31.1  &\phb20.0	&&\phb0.0040  &0.0047  &19.6  &\phn$<$7.0  &$-$   \\
                    &2  &16 51 47.1\tabz  &$-$44 48 50.6\tabz  &\phb0.0025  &0.0025  &26.2  &\phb10.8	&&\phb0.0024  &0.0028  &19.6  &\phn$<$7.0  &Y   \\
16501$-$4314~0\tabz &1  &16 53 41.2\tabz  &$-$43 19 08.5\tabz  &\phb0.0530  &0.1964  &42.3  &\phb35.4	&&\phb0.0337  &0.1332  &35.1  &\phb29.9    &$-$   \\
16535$-$4300~0\tabz &1  &16 57 06.4\tabz  &$-$43 05 17.2\tabz  &\phb0.0020  &0.0022  &31.8  &\phb20.8	&&\phb0.0021  &0.0031  &30.3  &\phb24.0    &$-$   \\
16573$-$4214~2\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0007   &	     &      &		&&$<$0.0006   &        &      & 	   &$-$   \\
16573$-$4214~0\tabz &1  &17 00 55.2\tabz  &$-$42 19 05.4\tabz  &\phb0.0481  &0.1647  &42.0  &\phb34.8	&&\phb0.0346  &0.1270  &29.3  &\phb23.1    &$-$   \\
16574$-$4225~0\tabz &1  &17 00 58.3\tabz  &$-$42 29 58.8\tabz  &\phb0.0248  &0.0359  &24.9  &\phbn9.6	&&\phb0.0237  &0.0337  &19.7  &\phbn8.4    &$-$   \\
16579$-$4245~0\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0013   &	     &      &		&&$<$0.0013   &        &      & 	   &$-$   \\
17033$-$4035~0\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0040   &	     &      &		&&$<$0.0045   &        &      & 	   &$-$   \\
17036$-$4033~0\tabz &1  &17 07 04.1\tabz  &$-$40 37 12.8\tabz  &\phb0.0086  &0.0086  &27.9  &\phbn9.1	&&\phb0.0074  &0.0074  &20.1  &\phn$<$7.0  &$-$   \\
                    &2  &17 07 08.9\tabz  &$-$40 37 11.9\tabz  &\phb0.0017  &0.0027  &35.0  &\phb22.9	&&\phb0.0012  &0.0012  &30.3  &\phb22.7    &$-$   \\
17040$-$3959~0\tabz &1  &17 07 33.1\tabz  &$-$40 03 05.0\tabz  &\phb0.0165  &0.0274  &26.6  &\phb14.5	&&\phb0.0175  &0.0265  &18.4  &\phn$<$7.0  &Y   \\
17040$-$3959~1\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0018   &	     &      &		&&$<$0.0015   &        &      & 	   &$-$   \\
17082$-$4114~0\tabz &1  &17 11 40.8\tabz  &$-$41 18 58.2\tabz  &\phb0.0025  &0.0025  &25.5  &\phb11.8	&&\phb0.0033  &0.0033  &19.0  &\phbn7.1    &$-$   \\
                    &2  &17 11 45.7\tabz  &$-$41 18 03.0\tabz  &\phb0.0143  &0.0193  &25.9  &\phb12.6	&&\phb0.0093  &0.0199  &26.7  &\phb20.0    &$-$   \\
17095$-$3837~0\tabz &1  &17 12 59.0\tabz  &$-$38 40 28.5\tabz  &\phb0.0868  &0.1187  &29.6  &\phb13.9	&&\phb0.0706  &0.1217  &25.1  &\phb15.0    &$-$   \\
17118$-$3909~0\tabz &1  &17 15 17.8\tabz  &$-$39 13 27.1\tabz  &\phb0.1475  &0.3261  &36.1  &\phb26.0	&&\phb0.1154  &0.2332  &21.8  &\phb10.1    &$-$   \\
17141$-$3606~0\tabz &1  &17 17 27.8\tabz  &$-$36 09 47.2\tabz  &\phb0.0020  &0.0030  &32.5  &\phb23.8	&&\phb0.0010  &0.0011  &19.3  &\phbn8.5    &$-$   \\
17149$-$3916~0\tabz &1  &17 18 22.6\tabz  &$-$39 19 30.3\tabz  &\phb0.6413  &2.4090  &56.1  &\phb50.1	&&\phb0.4024  &1.0130  &32.8  &\phb26.3    &$-$   \\
17184$-$3638~0\tabz &1  &17 21 50.5\tabz  &$-$36 41 13.4\tabz  &\phb1.6147  &1.8440  &23.3  &\phn$<$7.0 &&\phb1.6008  &1.8900  &18.4  &\phn$<$7.0  &Y   \\
17195$-$3811~2\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0013   &	     &      &		&&$<$0.0014   &        &      & 	   &$-$   \\
17200$-$3658~0\tabz &1  &17 23 28.8\tabz  &$-$37 01 42.5\tabz  &\phb0.0010  &0.0020  &36.9  &\phb29.1	&&\phb0.0015  &0.0028  &24.5  &\phb17.1    &Y   \\
17211$-$3537~0\tabz &1  &17 24 26.8\tabz  &$-$35 40 07.6\tabz  &\phb0.0163  &0.0300  &34.3  &\phb23.2	&&\phb0.0112  &0.0247  &31.9  &\phb25.1    &$-$   \\
17210$-$3646~0\tabz &1  &17 24 29.9\tabz  &$-$36 48 54.0\tabz  &\phb0.0143  &0.0317  &31.1  &\phb21.6	&&\phb0.0102  &0.0252  &25.4  &\phb18.6    &$-$   \\
17218$-$3704~0\tabz &1  &17 25 14.0\tabz  &$-$37 07 30.4\tabz  &\phb0.0046  &0.0109  &46.4  &\phb38.7	&&\phb0.0031  &0.0047  &24.7  &\phb15.0    &$-$   \\
17221$-$3619~1\tabz &1  &17 25 31.4\tabz  &$-$36 22 00.8\tabz  &\phb0.7122  &2.4050  &39.3  &\phb32.1	&&\phb0.4795  &1.7000  &32.1  &\phb26.8    &Y   \\
17225$-$3426~0\tabz &1  &17 25 53.3\tabz  &$-$34 29 27.6\tabz  &\phb0.0619  &0.1659  &44.6  &\phb36.5	&&\phb0.0406  &0.0678  &24.7  &\phb14.8    &$-$   \\
17230$-$3531~0\tabz &1  &17 26 23.1\tabz  &$-$35 33 54.3\tabz  &\phb0.0140  &0.0273  &34.9  &\phb26.7	&&\phb0.0096  &0.0179  &25.1  &\phb18.1    &$-$   \\
                    &2  &17 26 24.2\tabz  &$-$35 34 20.1\tabz  &\phb0.0093  &0.0097  &22.5  &\phn$<$7.0 &&\phb0.0060  &0.0067  &17.8  &\phn$<$7.0  &$-$   \\
                    &3  &17 26 24.6\tabz  &$-$35 33 34.2\tabz  &\phb0.0163  &0.0325  &36.4  &\phb28.6	&&\phb0.0133  &0.0270  &25.5  &\phb18.6    &$-$   \\
17242$-$3513~0\tabz &1  &17 27 29.2\tabz  &$-$35 16 56.0\tabz  &\phb0.0875  &0.2254  &34.2  &\phb25.7	&&\phb0.0390  &0.0390  &22.3  &\phb13.8    &$-$   \\
                    &2  &17 27 30.0\tabz  &$-$35 16 12.1\tabz  &\phb0.2031  &0.6075  &42.2  &\phb35.7	&&\phb0.1208  &0.2356  &37.7  &\phb33.4    &$-$   \\
                    &3  &17 27 33.3\tabz  &$-$35 15 55.9\tabz  &\phb0.1272  &0.2231  &30.5  &\phb20.6	&&\phb0.0598  &0.3769  &57.4  &\phb54.6    &$-$   \\
17249$-$3501~0\tabz &1  &17 28 18.3\tabz  &$-$35 04 16.0\tabz  &\phb0.4960  &0.8296  &29.4  &\phb17.3	&&\phb0.3964  &0.7902  &25.7  &\phb17.6    &Y   \\
17249$-$3501~5\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0028   &	     &      &		&&$<$0.0010   &        &      & 	   &$-$   \\
17256$-$3631~0\tabz &1  &17 29 01.3\tabz  &$-$36 33 31.9\tabz  &\phb0.8368  &2.5020  &43.1  &\phb35.8	&&\phb0.5854  &1.8710  &35.5  &\phb30.2    &$-$   \\
17279$-$3350~0\tabz &1  &17 31 17.4\tabz  &$-$33 52 48.1\tabz  &\phb0.3439  &0.6838  &32.8  &\phb22.4	&&\phb0.2706  &0.5139  &25.0  &\phb16.5    &$-$   \\
17296$-$3236~0\tabz &1  &17 32 51.8\tabz  &$-$32 38 35.3\tabz  &\phb0.0051  &0.0051  &27.2  &\phn$<$7.0 &&\phb0.0051  &0.0051  &22.4  &\phbn8.7    &$-$   \\
17352$-$3153~0\tabz &1  &17 38 29.8\tabz  &$-$31 54 35.1\tabz  &\phb0.0124  &0.0155  &25.9  &\phb12.3	&&\phb0.0145  &0.0161  &18.6  &\phn$<$7.0  &$-$   \\
17355$-$3241~0\tabz &   &\multicolumn{2}{c}{no detection}      &$<$0.0020   &	     &      &		&&$<$0.0013   &        &      & 	   &$-$   \\
17377$-$3109~0\tabz &1  &17 40 57.2\tabz  &$-$31 11 00.0\tabz  &\phb0.0438  &0.0474  &23.1  &\phn$<$7.0 &&\phb0.0610  &0.0642  &17.8  &\phn$<$7.0  &Y   \\
17425$-$3017~0\tabz &1  &17 45 44.7\tabz  &$-$30 18 45.7\tabz  &\phb0.0017  &0.0033  &34.4  &\phb26.2	&&\phb0.0014  &0.0034  &31.1  &\phb25.5    &$-$   \\
18018$-$2426~9\tabz &1  &18 04 52.7\tabz  &$-$24 27 03.5\tabz  &\phb0.0378  &0.0413  &38.0  &\phb18.6	&&\phb0.0152  &0.0231  &38.3  &\phb28.8    &$-$   \\
                    &2  &18 04 53.1\tabz  &$-$24 26 42.5\tabz  &\phb0.0341  &0.0600  &48.5  &\phb35.5	&&\phb0.0175  &0.0334  &41.8  &\phb33.3    &Y   \\
                    &3  &18 04 54.5\tabz  &$-$24 26 18.0\tabz  &\phb0.0329  &0.0329  &36.6  &\phb15.6	&&\phb0.0128  &0.0181  &37.0  &\phb27.0    &$-$   \\
18144$-$1723~0\tabz &1  &18 17 21.6\tabz  &$-$17 23 37.8\tabz  &\phb0.0172  &0.0172  &27.6  &\phn$<$7.0 &&\phb0.0176  &0.0262  &24.5  &\phb10.4    &$-$   \\
18198$-$1429~0\tabz &1  &18 22 42.0\tabz  &$-$14 27 38.8\tabz  &\phb0.0030  &0.0030  &28.2  &\phn$<$7.0 &&\phb0.0031  &0.0043  &27.8  &\phb16.3    &$-$   \\
\end{longtable}

==> (inline-2) <==
\begin{longtable}{l c c c c c c c c c c c}
\caption{\label{t:physpar} Physical parameters of optically thin \hii\ regions, and spectral indices}\\
\hline\hline
%--- FIRST HEADER
&
&Freq.
&Dist.
&radius
&$T_\mathrm{B}$
&$n_\mathrm{e}$
&EM
&$M_\mathrm{i}$
&$\log\Nly$
&Spectral
&Spectral
\\
Region
&\#
&(GHz)
&(kpc)
&(pc)
&(K)
&(cm$^{-3}$)
&(pc~cm$^{-6}$)
&(\mo)
&(s$^{-1}$)
&type
&index
\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
%--- EXTRA HEADER
&
&Freq.
&Dist.
&radius
&$T_\mathrm{B}$
&$n_\mathrm{e}$
&EM
&$M_\mathrm{i}$
&$\log\Nly$
&Spectral
&Spectral
\\
Region
&\#
&(GHz)
&(kpc)
&(pc)
&(K)
&(cm$^{-3}$)
&(pc~cm$^{-6}$)
&(\mo)
&(s$^{-1}$)
&type
&index
\\
\hline
\endhead
\hline
\endfoot
08140$-$3559~0  &1  &18.0  &\phn3.8  &\phb0.102  &\phb$3.28\times10^{-1}$  &\phb$6.00\times10^{+2}$  &\phb$4.91\times10^{+4}$  &\phb$6.64\times10^{-2}$  &46.26  &B0.5       &\phn$-$0.0  \\
08211$-$4158~0  &1  &18.0  &\phn1.7  &\phb0.093  &\phb$2.11\times10^{-2}$  &\phb$1.59\times10^{+2}$  &\phb$3.16\times10^{+3}$  &\phb$1.34\times10^{-2}$  &44.99  &B2         &\phn$+$0.5  \\
                &2  &22.8  &\phn1.7  &\phb0.044  &\phb$4.39\times10^{-2}$  &\phb$4.30\times10^{+2}$  &\phb$1.08\times10^{+4}$  &\phb$3.74\times10^{-3}$  &44.87  &B2         &\phn$+$3.2  \\
08438$-$4340~0  &1  &18.0  &\phn1.3  &\phb0.107  &\phb$4.58\times10^{-1}$  &\phb$6.92\times10^{+2}$  &\phb$6.85\times10^{+4}$  &\phb$8.82\times10^{-2}$  &46.45  &B0.5       &\phn$-$2.9  \\
                &2  &18.0  &\phn1.3  &\phb0.157  &\phb$5.98\times10^{-1}$  &\phb$6.54\times10^{+2}$  &\phb$8.94\times10^{+4}$  &\phb$2.60\times10^{-1}$  &46.89  &B0.5       &\phn$-$3.2  \\
                &3  &22.8  &\phn1.3  &\phb0.053  &\phb$6.50\times10^{-1}$  &\phb$1.51\times10^{+3}$  &\phb$1.60\times10^{+5}$  &\phb$2.29\times10^{-2}$  &46.20  &B0.5       &\phn$+$2.4  \\
08470$-$4243~0  &1  &18.0  &\phn2.2  &\phb0.120  &\phb$9.72\times10^{-2}$  &\phb$3.01\times10^{+2}$  &\phb$1.45\times10^{+4}$  &\phb$5.40\times10^{-2}$  &45.87  &B0.5       &\phn$+$0.5  \\
08477$-$4359~0  &1  &22.8  &\phn1.8  &\phb0.059  &\phb$2.23\times10^{-1}$  &\phb$8.35\times10^{+2}$  &\phb$5.49\times10^{+4}$  &\phb$1.78\times10^{-2}$  &45.83  &B0.5       &\phn$+$2.1  \\
08477$-$4359~1  &   &      &\phn1.8  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
08563$-$4225~0  &1  &18.0  &\phn1.7  &\phb0.049  &\phb$1.57\times10^{-1}$  &\phb$6.02\times10^{+2}$  &\phb$2.35\times10^{+4}$  &\phb$7.16\times10^{-3}$  &45.30  &B1         &\phn$+$1.3  \\
08589$-$4714~0  &   &      &\phn1.5  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
09014$-$4736~0  &1  &18.0  &\phn1.3  &\phb0.031  &\phb$1.42\times10^{+0}$  &\phb$2.25\times10^{+3}$  &\phb$2.13\times10^{+5}$  &\phb$7.27\times10^{-3}$  &45.88  &B0.5       &\phn$+$0.4  \\
09026$-$4842~0  &1  &18.0  &\phn1.9  &\phb0.103  &\phb$2.15\times10^{-2}$  &\phb$1.53\times10^{+2}$  &\phb$3.22\times10^{+3}$  &\phb$1.72\times10^{-2}$  &45.09  &B1         &\phn$+$2.4  \\
09131$-$4723~0  &1  &18.0  &\phn1.7  &\phb0.129  &\phb$2.31\times10^{-2}$  &\phb$1.42\times10^{+2}$  &\phb$3.46\times10^{+3}$  &\phb$3.17\times10^{-2}$  &45.31  &B1         &\phn$+$1.3  \\
09166$-$4813~1  &1  &18.0  &\phn2.3  &\phb0.132  &\phb$3.04\times10^{-2}$  &\phb$1.61\times10^{+2}$  &\phb$4.55\times10^{+3}$  &\phb$3.83\times10^{-2}$  &45.45  &B1         &\phn$-$1.6  \\
09209$-$5143~0  &1  &18.0  &\phn6.4  &\phb0.117  &\phb$3.88\times10^{-1}$  &\phb$6.10\times10^{+2}$  &\phb$5.81\times10^{+4}$  &\phb$1.01\times10^{-1}$  &46.45  &B0.5       &\phn$-$0.5  \\
09566$-$5607~0  &1  &18.0  &\phn6.8  &\phb0.148  &\phb$4.37\times10^{+0}$  &\phb$1.82\times10^{+3}$  &\phb$6.53\times10^{+5}$  &\phb$6.08\times10^{-1}$  &47.71  &B0         &\phn$+$0.1  \\
09578$-$5649~0  &1  &18.0  &\phn1.7  &\phb0.129  &\phb$6.20\times10^{+0}$  &\phb$2.32\times10^{+3}$  &\phb$9.27\times10^{+5}$  &\phb$5.20\times10^{-1}$  &47.74  &B0         &\phn$-$2.3  \\
10019$-$5712~0  &1  &18.0  &\phn1.8  &\phb0.045  &\phb$7.30\times10^{+0}$  &\phb$4.27\times10^{+3}$  &\phb$1.09\times10^{+6}$  &\phb$4.00\times10^{-2}$  &46.89  &B0.5       &\phn$+$0.1  \\
10038$-$5705~0  &1  &18.0  &\phn6.0  &\phb0.472  &\phb$1.40\times10^{-2}$  &\phb$5.77\times10^{+1}$  &\phb$2.10\times10^{+3}$  &\phb$6.29\times10^{-1}$  &46.22  &B0.5       &\phn$-$3.8  \\
10088$-$5730~2  &   &      &\phn1.8  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
10095$-$5843~0  &1  &18.0  &\phn1.1  &\phb0.032  &\phb$9.75\times10^{-2}$  &\phb$5.85\times10^{+2}$  &\phb$1.46\times10^{+4}$  &\phb$1.97\times10^{-3}$  &44.73  &B2         &\phn$+$0.6  \\
                &2  &18.0  &\phn1.1  &\phb0.031  &\phb$1.73\times10^{-1}$  &\phb$7.92\times10^{+2}$  &\phb$2.59\times10^{+4}$  &\phb$2.43\times10^{-3}$  &44.95  &B2         &\phn$-$0.5  \\
10123$-$5727~0  &1  &18.0  &\phn0.9  &\phb0.158  &\phb$3.90\times10^{-1}$  &\phb$5.26\times10^{+2}$  &\phb$5.83\times10^{+4}$  &\phb$2.15\times10^{-1}$  &46.72  &B0.5       &\phn$-$2.9  \\
10184$-$5748~0  &1  &18.0  &\phn5.4  &\phb0.278  &\phb$6.92\times10^{+0}$  &\phb$1.67\times10^{+3}$  &\phb$1.03\times10^{+6}$  &\phb$3.71\times10^{+0}$  &48.45  &O7.5       &\phn$-$6.3  \\
                &2  &18.0  &\phn5.4  &\phb0.140  &\phb$2.83\times10^{+1}$  &\phb$4.77\times10^{+3}$  &\phb$4.24\times10^{+6}$  &\phb$1.34\times10^{+0}$  &48.47  &O7.5       &\phn$-$2.3  \\
10276$-$5711~0  &1  &18.0  &\phn5.9  &\phb0.484  &\phb$3.90\times10^{+0}$  &\phb$9.50\times10^{+2}$  &\phb$5.83\times10^{+5}$  &\phb$1.11\times10^{+1}$  &48.69  &O7         &\phn$-$1.1  \\
10277$-$5730~0  &1  &18.0  &\phn5.8  &\phb0.133  &\phb$6.72\times10^{-1}$  &\phb$7.53\times10^{+2}$  &\phb$1.01\times10^{+5}$  &\phb$1.83\times10^{-1}$  &46.80  &B0.5       &\phn$-$0.0  \\
                &2  &18.0  &\phn5.8  &\phb0.304  &\phb$7.03\times10^{-1}$  &\phb$5.10\times10^{+2}$  &\phb$1.05\times10^{+5}$  &\phb$1.47\times10^{+0}$  &47.54  &B0         &\phn$+$0.0  \\
10286$-$5838~0  &1  &18.0  &\phn5.9  &\phb0.241  &\phb$4.12\times10^{-2}$  &\phb$1.38\times10^{+2}$  &\phb$6.17\times10^{+3}$  &\phb$2.01\times10^{-1}$  &46.11  &B0.5       &\phn$-$0.9  \\
                &2  &18.0  &\phn5.9  &\phb0.187  &\phb$1.74\times10^{-1}$  &\phb$3.23\times10^{+2}$  &\phb$2.61\times10^{+4}$  &\phb$2.19\times10^{-1}$  &46.51  &B0.5       &\phn$+$1.3  \\
10295$-$5746~0  &1  &18.0  &\phn5.0  &\phb0.399  &\phb$1.37\times10^{+1}$  &\phb$1.97\times10^{+3}$  &\phb$2.05\times10^{+6}$  &\phb$1.29\times10^{+1}$  &49.06  &O6.5       &\phn$-$2.0  \\
10317$-$5936~0  &1  &18.0  &\phn8.9  &\phb0.508  &\phb$1.26\times10^{-1}$  &\phb$1.67\times10^{+2}$  &\phb$1.89\times10^{+4}$  &\phb$2.26\times10^{+0}$  &47.24  &B0         &\phn$-$6.6  \\
                &2  &18.0  &\phn8.9  &\phb0.331  &\phb$7.60\times10^{-1}$  &\phb$5.08\times10^{+2}$  &\phb$1.14\times10^{+5}$  &\phb$1.90\times10^{+0}$  &47.65  &B0         &\phn$+$0.9  \\
10320$-$5928~0  &1  &18.0  &\phn9.1  &\phb0.278  &\phb$2.96\times10^{+1}$  &\phb$3.45\times10^{+3}$  &\phb$4.42\times10^{+6}$  &\phb$7.69\times10^{+0}$  &49.09  &O6         &\phn$-$0.6  \\
10337$-$5710~0  &1  &18.0  &\phn0.4  &\phl0.007  &\phm$3.70\times10^{+0}$  &\phm$7.82\times10^{+3}$  &\phm$5.53\times10^{+5}$  &\phl$2.53\times10^{-4}$  &44.96  &B2         &\phn$+$0.3  \\
10439$-$5941~0  &1  &18.0  &\phn2.6  &\phb0.103  &\phb$5.94\times10^{+0}$  &\phb$2.54\times10^{+3}$  &\phb$8.88\times10^{+5}$  &\phb$2.88\times10^{-1}$  &47.53  &B0         &\phn$-$1.0  \\
10501$-$5556~0  &1  &18.0  &\phn2.5  &\phb0.077  &\phb$7.10\times10^{-1}$  &\phb$1.02\times10^{+3}$  &\phb$1.06\times10^{+5}$  &\phb$4.76\times10^{-2}$  &46.35  &B0.5       &\phn$-$4.0  \\
10521$-$6031~0  &1  &18.0  &\phn8.1  &\phb0.276  &\phb$2.30\times10^{+0}$  &\phb$9.67\times10^{+2}$  &\phb$3.45\times10^{+5}$  &\phb$2.11\times10^{+0}$  &47.97  &O9.5       &\phn$+$0.4  \\
10537$-$5930~0  &1  &18.0  &\phn7.2  &\phb0.645  &\phb$3.73\times10^{-1}$  &\phb$2.55\times10^{+2}$  &\phb$5.58\times10^{+4}$  &\phb$7.06\times10^{+0}$  &47.92  &O9.5       &\phn$-$2.4  \\
10548$-$5929~0  &1  &18.0  &\phn7.6  &\phb0.158  &\phb$8.53\times10^{-1}$  &\phb$7.79\times10^{+2}$  &\phb$1.28\times10^{+5}$  &\phb$3.16\times10^{-1}$  &47.05  &B0         &\phn$+$0.6  \\
10555$-$6242~0  &1  &18.0  &\phn3.0  &\phb0.239  &\phb$1.17\times10^{-2}$  &\phb$7.42\times10^{+1}$  &\phb$1.75\times10^{+3}$  &\phb$1.05\times10^{-1}$  &45.55  &B1         &\phn$-$5.0  \\
10545$-$6244~1  &1  &18.0  &\phn2.0  &\phb0.109  &\phb$1.82\times10^{-2}$  &\phb$1.37\times10^{+2}$  &\phb$2.73\times10^{+3}$  &\phb$1.84\times10^{-2}$  &45.06  &B2         &\phn$+$3.4  \\
10559$-$5914~0  &1  &18.0  &\phn6.4  &\phl0.109  &\phm$2.45\times10^{-1}$  &\phm$5.03\times10^{+2}$  &\phm$3.66\times10^{+4}$  &\phl$6.66\times10^{-2}$  &46.19  &B0.5       &\phn$+$0.2  \\
10572$-$6018~0  &1  &18.0  &\phn7.2  &\phb0.486  &\phb$7.32\times10^{-1}$  &\phb$4.11\times10^{+2}$  &\phb$1.10\times10^{+5}$  &\phb$4.88\times10^{+0}$  &47.96  &O9.5       &\phn$-$0.2  \\
10575$-$5844~0  &1  &22.8  &\phn---  &\phb       &\phb$                 $  &\phb$                 $  &\phb$3.11\times10^{+4}$  &\phb$                 $  &       &           &\phn$+$0.7  \\
10589$-$6034~0  &1  &18.0  &\phn8.0  &\phb0.159  &\phb$7.76\times10^{+1}$  &\phb$7.40\times10^{+3}$  &\phb$1.16\times10^{+7}$  &\phb$3.07\times10^{+0}$  &49.02  &O6.5       &\phn$-$0.1  \\
10591$-$5934~0  &1  &18.0  &\phn2.8  &\phb0.322  &\phb$1.39\times10^{-1}$  &\phb$2.20\times10^{+2}$  &\phb$2.08\times10^{+4}$  &\phb$7.61\times10^{-1}$  &46.89  &B0.5       &\phn$-$1.8  \\
11079$-$6101~0  &1  &18.0  &\phn8.2  &\phl0.139  &\phm$3.36\times10^{+0}$  &\phm$1.65\times10^{+3}$  &\phm$5.02\times10^{+5}$  &\phl$4.58\times10^{-1}$  &47.54  &B0         &\phn$-$0.4  \\
11220$-$6147~0  &1  &18.0  &\phn7.8  &\phb0.362  &\phb$3.77\times10^{-2}$  &\phb$1.08\times10^{+2}$  &\phb$5.63\times10^{+3}$  &\phb$5.31\times10^{-1}$  &46.42  &B0.5       &\phn$-$0.8  \\
11265$-$6158~0  &1  &18.0  &\phn3.4  &\phb0.314  &\phb$2.68\times10^{-2}$  &\phb$9.78\times10^{+1}$  &\phb$4.00\times10^{+3}$  &\phb$3.12\times10^{-1}$  &46.15  &B0.5       &\phn$+$0.0  \\
                &2  &18.0  &\phn3.4  &\phb0.234  &\phb$1.85\times10^{-2}$  &\phb$9.42\times10^{+1}$  &\phb$2.76\times10^{+3}$  &\phb$1.24\times10^{-1}$  &45.73  &B1         &\phn$+$0.4  \\
11354$-$6234~0  &1  &18.0  &\phn9.6  &\phb0.627  &\phb$5.90\times10^{-2}$  &\phb$1.03\times10^{+2}$  &\phb$8.83\times10^{+3}$  &\phb$2.61\times10^{+0}$  &47.09  &B0         &\phn$-$3.6  \\
                &2  &18.0  &\phn9.6  &\phb0.209  &\phb$1.01\times10^{+0}$  &\phb$7.37\times10^{+2}$  &\phb$1.51\times10^{+5}$  &\phb$6.93\times10^{-1}$  &47.37  &B0         &\phn$-$0.2  \\
11380$-$6311~0  &1  &18.0  &\phn1.3  &\phb0.160  &\phb$1.50\times10^{-1}$  &\phb$3.24\times10^{+2}$  &\phb$2.24\times10^{+4}$  &\phb$1.38\times10^{-1}$  &46.31  &B0.5       &\phn$-$1.4  \\
11404$-$6215~0  &1  &18.0  &11.0     &\phb1.517  &\phb$8.35\times10^{-2}$  &\phb$7.86\times10^{+1}$  &\phb$1.25\times10^{+4}$  &\phb$2.83\times10^{+1}$  &48.01  &O9         &\phn$-$1.6  \\
12063$-$6259~0  &1  &18.0  &10.1     &\phb0.251  &\phb$9.76\times10^{+1}$  &\phb$6.60\times10^{+3}$  &\phb$1.46\times10^{+7}$  &\phb$1.08\times10^{+1}$  &49.52  &O5.5       &\phn$-$0.1  \\
12102$-$6133~1  &   &      &\phn4.0  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
12127$-$6244~0  &1  &18.0  &10.8     &\phb0.495  &\phb$7.32\times10^{+1}$  &\phb$4.07\times10^{+3}$  &\phb$1.09\times10^{+7}$  &\phb$5.11\times10^{+1}$  &49.98  &O4         &\phn$-$1.6  \\
12132$-$6211~0  &1  &18.0  &10.2     &\phb0.316  &\phb$4.19\times10^{+0}$  &\phb$1.22\times10^{+3}$  &\phb$6.26\times10^{+5}$  &\phb$3.99\times10^{+0}$  &48.35  &O8         &\phn$-$0.2  \\
                &2  &18.0  &10.2     &\phb0.338  &\phb$5.07\times10^{+0}$  &\phb$1.30\times10^{+3}$  &\phb$7.59\times10^{+5}$  &\phb$5.20\times10^{+0}$  &48.49  &O7.5       &\phn$-$0.1  \\
12157$-$6220~0  &1  &18.0  &\phn8.5  &\phl0.144  &\phm$2.12\times10^{+0}$  &\phm$1.28\times10^{+3}$  &\phm$3.17\times10^{+5}$  &\phl$3.98\times10^{-1}$  &47.37  &B0         &\phn$-$0.1  \\
12268$-$6156~0  &1  &22.8  &\phn4.3  &\phb0.075  &\phb$2.24\times10^{+0}$  &\phb$2.34\times10^{+3}$  &\phb$5.49\times10^{+5}$  &\phb$1.03\times10^{-1}$  &47.05  &B0         &\phn$+$0.4  \\
12272$-$6240~0  &1  &18.0  &11.2     &\phb1.292  &\phb$3.04\times10^{-1}$  &\phb$1.63\times10^{+2}$  &\phb$4.55\times10^{+4}$  &\phb$3.62\times10^{+1}$  &48.43  &O7.5       &\phn$-$2.0  \\
                &2  &18.0  &11.2     &\phb0.318  &\phb$2.71\times10^{+0}$  &\phb$9.78\times10^{+2}$  &\phb$4.05\times10^{+5}$  &\phb$3.25\times10^{+0}$  &48.16  &O8.5       &\phn$+$0.7  \\
12295$-$6224~0  &1  &18.0  &\phn4.4  &\phb0.505  &\phb$2.73\times10^{-2}$  &\phb$7.79\times10^{+1}$  &\phb$4.09\times10^{+3}$  &\phb$1.04\times10^{+0}$  &46.57  &B0.5       &\phn$-$1.3  \\
12300$-$6119~0  &   &      &\phn4.3  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
13023$-$6213~0  &1  &18.0  &\phn4.8  &\phl0.081  &\phm$9.14\times10^{+0}$  &\phm$3.55\times10^{+3}$  &\phm$1.37\times10^{+6}$  &\phl$1.98\times10^{-1}$  &47.51  &B0         &\phn$+$0.2  \\
13024$-$6158~0  &1  &18.0  &\phn2.1  &\phb0.062  &\phb$1.55\times10^{-1}$  &\phb$5.30\times10^{+2}$  &\phb$2.31\times10^{+4}$  &\phb$1.30\times10^{-2}$  &45.50  &B1         &\phn$+$1.4  \\
13039$-$6108~0  &1  &18.0  &\phn2.4  &\phb0.138  &\phb$4.84\times10^{-2}$  &\phb$1.98\times10^{+2}$  &\phb$7.24\times10^{+3}$  &\phb$5.43\times10^{-2}$  &45.69  &B1         &\phn$-$2.2  \\
                &2  &18.0  &\phn2.4  &\phb0.311  &\phb$1.64\times10^{-2}$  &\phb$7.70\times10^{+1}$  &\phb$2.46\times10^{+3}$  &\phb$2.39\times10^{-1}$  &45.93  &B0.5       &\phn$-$1.2  \\
13039$-$6108~6  &   &      &\phn2.4  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
13039$-$6331~0  &   &      &12.1     &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
13054$-$6159~0  &1  &18.0  &\phn3.6  &\phb0.219  &\phb$3.24\times10^{+0}$  &\phb$1.29\times10^{+3}$  &\phb$4.84\times10^{+5}$  &\phb$1.40\times10^{+0}$  &47.92  &O9.5       &\phn$-$0.6  \\
13106$-$6050~0  &1  &18.0  &\phn5.0  &\phb0.086  &\phb$4.82\times10^{-1}$  &\phb$7.93\times10^{+2}$  &\phb$7.21\times10^{+4}$  &\phb$5.21\times10^{-2}$  &46.28  &B0.5       &\phn$+$9.5  \\
                &2  &18.0  &\phn5.0  &\phb0.345  &\phb$9.72\times10^{-1}$  &\phb$5.62\times10^{+2}$  &\phb$1.45\times10^{+5}$  &\phb$2.39\times10^{+0}$  &47.79  &O9.5       &-13.6  \\
13107$-$6208~0  &1  &18.0  &\phn3.6  &\phb0.373  &\phb$1.54\times10^{+0}$  &\phb$6.81\times10^{+2}$  &\phb$2.31\times10^{+5}$  &\phb$3.66\times10^{+0}$  &48.06  &O9         &\phn$+$0.1  \\
13333$-$6234~0  &1  &18.0  &\phn0.9  &\phl0.015  &\phm$1.69\times10^{+1}$  &\phm$1.11\times10^{+4}$  &\phm$2.53\times10^{+6}$  &\phl$4.10\times10^{-3}$  &46.32  &B0.5       &\phn$-$0.1  \\
                &2  &18.0  &\phn0.9  &\phb0.063  &\phb$2.42\times10^{+0}$  &\phb$2.08\times10^{+3}$  &\phb$3.61\times10^{+5}$  &\phb$5.34\times10^{-2}$  &46.71  &B0.5       &\phn$-$0.4  \\
13395$-$6153~0  &1  &18.0  &\phn5.3  &\phb0.143  &\phb$1.21\times10^{-1}$  &\phb$3.08\times10^{+2}$  &\phb$1.81\times10^{+4}$  &\phb$9.32\times10^{-2}$  &46.12  &B0.5       &\phn$-$0.2  \\
                &2  &18.0  &\phn5.3  &\phl0.090  &\phm$3.99\times10^{+1}$  &\phm$7.05\times10^{+3}$  &\phm$5.97\times10^{+6}$  &\phl$5.30\times10^{-1}$  &48.24  &O8.5       &\phn$+$0.1  \\
13438$-$6203~0  &1  &18.0  &\phn5.4  &\phb0.365  &\phb$2.93\times10^{-2}$  &\phb$9.50\times10^{+1}$  &\phb$4.38\times10^{+3}$  &\phb$4.76\times10^{-1}$  &46.32  &B0.5       &\phn$+$2.1  \\
                &2  &18.0  &\phn5.4  &\phb0.449  &\phb$3.37\times10^{-2}$  &\phb$9.17\times10^{+1}$  &\phb$5.04\times10^{+3}$  &\phb$8.59\times10^{-1}$  &46.56  &B0.5       &\phn$-$3.5  \\
13481$-$6124~0  &1  &18.0  &\phn3.6  &\phl0.061  &\phm$2.32\times10^{-1}$  &\phm$6.53\times10^{+2}$  &\phm$3.48\times10^{+4}$  &\phl$1.54\times10^{-2}$  &45.67  &B1         &\phn$+$1.2  \\
13534$-$6152~0  &1  &18.0  &13.1     &\phb0.356  &\phb$1.64\times10^{+1}$  &\phb$2.27\times10^{+3}$  &\phb$2.46\times10^{+6}$  &\phb$1.06\times10^{+1}$  &49.05  &O6.5       &\phn$+$0.2  \\
13560$-$6133~2  &1  &18.0  &\phn5.6  &\phb0.262  &\phb$1.79\times10^{+0}$  &\phb$8.76\times10^{+2}$  &\phb$2.68\times10^{+5}$  &\phb$1.63\times10^{+0}$  &47.82  &O9.5       &\phn$-$0.0  \\
13563$-$6109~0  &1  &22.8  &\phn5.6  &\phb0.149  &\phb$4.00\times10^{-2}$  &\phb$2.22\times10^{+2}$  &\phb$9.83\times10^{+3}$  &\phb$7.64\times10^{-2}$  &45.89  &B0.5       &\phn$+$1.6  \\
13585$-$6133~0  &1  &18.0  &\phn3.2  &\phl0.054  &\phm$3.16\times10^{-1}$  &\phm$8.09\times10^{+2}$  &\phm$4.73\times10^{+4}$  &\phl$1.34\times10^{-2}$  &45.70  &B1         &\phn$+$1.8  \\
                &2  &18.0  &\phn3.2  &\phb0.137  &\phb$7.34\times10^{-2}$  &\phb$2.45\times10^{+2}$  &\phb$1.10\times10^{+4}$  &\phb$6.49\times10^{-2}$  &45.86  &B0.5       &\phn$-$4.4  \\
13590$-$6051~0  &1  &18.0  &\phn6.7  &\phb0.174  &\phb$5.30\times10^{+0}$  &\phb$1.85\times10^{+3}$  &\phb$7.92\times10^{+5}$  &\phb$1.01\times10^{+0}$  &47.93  &O9.5       &\phn$+$0.2  \\
13592$-$6153~0  &1  &18.0  &\phn4.2  &\phb0.215  &\phb$4.27\times10^{-2}$  &\phb$1.49\times10^{+2}$  &\phb$6.39\times10^{+3}$  &\phb$1.53\times10^{-1}$  &46.02  &B0.5       &\phn$-$1.9  \\
                &2  &18.0  &\phn4.2  &\phb0.133  &\phb$5.24\times10^{-2}$  &\phb$2.11\times10^{+2}$  &\phb$7.84\times10^{+3}$  &\phb$5.08\times10^{-2}$  &45.69  &B1         &\phn$-$6.6  \\
14000$-$6104~0  &1  &18.0  &\phn5.6  &\phb0.354  &\phb$2.18\times10^{+0}$  &\phb$8.31\times10^{+2}$  &\phb$3.26\times10^{+5}$  &\phb$3.82\times10^{+0}$  &48.16  &O8.5       &\phn$-$0.5  \\
14039$-$6113~0  &1  &18.0  &\phn4.6  &\phb0.294  &\phb$7.80\times10^{+0}$  &\phb$1.72\times10^{+3}$  &\phb$1.17\times10^{+6}$  &\phb$4.53\times10^{+0}$  &48.56  &O7.5       &\phn$-$1.7  \\
14057$-$6032~0  &1  &18.0  &\phn0.8  &\phl0.014  &\phm$4.16\times10^{+0}$  &\phm$5.86\times10^{+3}$  &\phm$6.22\times10^{+5}$  &\phl$1.52\times10^{-3}$  &45.61  &B1         &\phn$+$0.2  \\
14090$-$6132~0  &1  &18.0  &\phn2.0  &\phl0.034  &\phm$2.90\times10^{-1}$  &\phm$9.80\times10^{+2}$  &\phm$4.34\times10^{+4}$  &\phl$3.96\times10^{-3}$  &45.25  &B1         &\phn$-$0.9  \\
                &2  &18.0  &\phn2.0  &\phb0.036  &\phb$1.82\times10^{+0}$  &\phb$2.37\times10^{+3}$  &\phb$2.72\times10^{+5}$  &\phb$1.16\times10^{-2}$  &46.10  &B0.5       &\phn$+$0.4  \\
14166$-$6118~0  &1  &18.0  &\phn3.3  &\phb0.116  &\phb$1.49\times10^{+0}$  &\phb$1.20\times10^{+3}$  &\phb$2.22\times10^{+5}$  &\phb$1.94\times10^{-1}$  &47.03  &B0.5       &\phn$+$0.2  \\
14183$-$6050~0  &1  &18.0  &\phn3.4  &\phb0.348  &\phb$2.09\times10^{-1}$  &\phb$2.60\times10^{+2}$  &\phb$3.13\times10^{+4}$  &\phb$1.13\times10^{+0}$  &47.13  &B0         &\phn$-$1.4  \\
                &2  &18.0  &\phn3.4  &\phb0.063  &\phb$2.75\times10^{+0}$  &\phb$2.22\times10^{+3}$  &\phb$4.12\times10^{+5}$  &\phb$5.64\times10^{-2}$  &46.76  &B0.5       &\phn$+$0.3  \\
14183$-$6050~3  &   &      &\phn3.4  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
14188$-$6054~0  &1  &18.0  &\phn3.3  &\phb0.190  &\phb$4.83\times10^{-2}$  &\phb$1.69\times10^{+2}$  &\phb$7.22\times10^{+3}$  &\phb$1.20\times10^{-1}$  &45.97  &B0.5       &\phn$+$0.1  \\
14201$-$6044~0  &1  &18.0  &\phn4.1  &\phb0.239  &\phb$2.27\times10^{-2}$  &\phb$1.03\times10^{+2}$  &\phb$3.39\times10^{+3}$  &\phb$1.45\times10^{-1}$  &45.84  &B0.5       &\phn$+$0.2  \\
14201$-$6044~1  &   &      &\phn4.1  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
14212$-$6009~0  &1  &18.0  &\phn5.9  &\phb0.532  &\phb$4.14\times10^{+0}$  &\phb$9.35\times10^{+2}$  &\phb$6.19\times10^{+5}$  &\phb$1.45\times10^{+1}$  &48.80  &O7         &\phn$-$1.7  \\
14214$-$6017~0  &1  &18.0  &\phn5.9  &\phb0.622  &\phb$5.03\times10^{-1}$  &\phb$3.01\times10^{+2}$  &\phb$7.52\times10^{+4}$  &\phb$7.50\times10^{+0}$  &48.02  &O9         &\phn$-$4.9  \\
                &2  &18.0  &\phn5.9  &\phb0.307  &\phb$4.30\times10^{-1}$  &\phb$3.96\times10^{+2}$  &\phb$6.42\times10^{+4}$  &\phb$1.18\times10^{+0}$  &47.33  &B0         &\phn$-$1.8  \\
                &3  &18.0  &\phn5.9  &\phb0.134  &\phb$2.95\times10^{+0}$  &\phb$1.57\times10^{+3}$  &\phb$4.41\times10^{+5}$  &\phb$3.90\times10^{-1}$  &47.45  &B0         &\phn$+$0.8  \\
                &4  &18.0  &\phn5.9  &\phl0.100  &\phm$3.08\times10^{+0}$  &\phm$1.86\times10^{+3}$  &\phm$4.61\times10^{+5}$  &\phl$1.93\times10^{-1}$  &47.22  &B0         &\phn$-$5.5  \\
14394$-$6004~0  &1  &18.0  &12.2     &\phb0.707  &\phb$1.70\times10^{+0}$  &\phb$5.19\times10^{+2}$  &\phb$2.54\times10^{+5}$  &\phb$1.90\times10^{+1}$  &48.66  &O7         &\phn$-$1.4  \\
14425$-$6023~0  &1  &18.0  &\phn3.4  &\phb0.173  &\phb$2.20\times10^{-2}$  &\phb$1.19\times10^{+2}$  &\phb$3.29\times10^{+3}$  &\phb$6.40\times10^{-2}$  &45.55  &B1         &\phn$+$0.2  \\
14557$-$5849~0  &1  &18.0  &\phn2.7  &\phb0.080  &\phb$1.15\times10^{+1}$  &\phb$4.01\times10^{+3}$  &\phb$1.72\times10^{+6}$  &\phb$2.14\times10^{-1}$  &47.60  &B0         &\phn$+$0.3  \\
15015$-$5720~0  &1  &18.0  &10.4     &\phb1.511  &\phb$1.91\times10^{+0}$  &\phb$3.77\times10^{+2}$  &\phb$2.85\times10^{+5}$  &\phb$1.34\times10^{+2}$  &49.37  &O5.5       &\phn$-$5.3  \\
                &2  &22.8  &10.4     &\phb1.408  &\phb$6.53\times10^{-1}$  &\phb$2.92\times10^{+2}$  &\phb$1.60\times10^{+5}$  &\phb$8.43\times10^{+1}$  &49.05  &O6.5       &\phn$+$5.1  \\
15038$-$5828~1  &   &      &\phn5.0  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
15061$-$5806~0  &1  &18.0  &\phn0.8  &\phb0.059  &\phb$1.43\times10^{+1}$  &\phb$5.21\times10^{+3}$  &\phb$2.14\times10^{+6}$  &\phb$1.12\times10^{-1}$  &47.43  &B0         &\phn$-$0.6  \\
                &2  &18.0  &\phn0.8  &\phb0.040  &\phb$2.69\times10^{+0}$  &\phb$2.73\times10^{+3}$  &\phb$4.02\times10^{+5}$  &\phb$1.85\times10^{-2}$  &46.37  &B0.5       &\phn$+$9.7  \\
15068$-$5733~0  &1  &18.0  &\phn4.2  &\phb0.140  &\phb$4.13\times10^{-1}$  &\phb$5.75\times10^{+2}$  &\phb$6.18\times10^{+4}$  &\phb$1.64\times10^{-1}$  &46.64  &B0.5       &\phn$+$0.2  \\
                &2  &18.0  &\phn4.2  &\phb0.244  &\phb$2.55\times10^{-1}$  &\phb$3.43\times10^{+2}$  &\phb$3.81\times10^{+4}$  &\phb$5.13\times10^{-1}$  &46.91  &B0.5       &\phn$-$1.2  \\
15072$-$5855~0  &   &      &\phn3.0  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
15100$-$5613~0  &1  &18.0  &\phn2.9  &\phb0.096  &\phb$4.39\times10^{+1}$  &\phb$7.15\times10^{+3}$  &\phb$6.57\times10^{+6}$  &\phb$6.63\times10^{-1}$  &48.34  &O8         &\phn$-$0.5  \\
15100$-$5903~0  &1  &18.0  &\phn3.7  &\phb0.129  &\phb$8.82\times10^{-2}$  &\phb$2.77\times10^{+2}$  &\phb$1.32\times10^{+4}$  &\phb$6.14\times10^{-2}$  &45.89  &B0.5       &\phn$+$1.2  \\
15178$-$5641~0  &1  &18.0  &\phn2.1  &\phb0.229  &\phb$7.60\times10^{-1}$  &\phb$6.11\times10^{+2}$  &\phb$1.14\times10^{+5}$  &\phb$7.53\times10^{-1}$  &47.33  &B0         &\phn$-$1.4  \\
15219$-$5658~0  &1  &18.0  &\phn1.2  &\phb0.038  &\phb$5.65\times10^{+0}$  &\phb$4.06\times10^{+3}$  &\phb$8.46\times10^{+5}$  &\phb$2.39\times10^{-2}$  &46.65  &B0.5       &\phn$+$0.2  \\
15239$-$5538~0  &1  &18.0  &\phn3.3  &\phb0.345  &\phb$1.18\times10^{-1}$  &\phb$1.96\times10^{+2}$  &\phb$1.77\times10^{+4}$  &\phb$8.31\times10^{-1}$  &46.87  &B0.5       &\phn$-$3.8  \\
15246$-$5612~0  &1  &18.0  &\phn4.5  &\phb0.279  &\phb$5.43\times10^{-1}$  &\phb$4.67\times10^{+2}$  &\phb$8.12\times10^{+4}$  &\phb$1.05\times10^{+0}$  &47.35  &B0         &\phn$-$1.3  \\
15262$-$5541~1  &1  &18.0  &\phn3.7  &\phb0.244  &\phb$1.64\times10^{-2}$  &\phb$8.68\times10^{+1}$  &\phb$2.45\times10^{+3}$  &\phb$1.31\times10^{-1}$  &45.72  &B1         &\phn$+$1.3  \\
15278$-$5620~0  &1  &18.0  &\phn3.4  &\phb0.150  &\phb$2.25\times10^{+0}$  &\phb$1.29\times10^{+3}$  &\phb$3.36\times10^{+5}$  &\phb$4.55\times10^{-1}$  &47.43  &B0         &\phn$-$0.2  \\
15278$-$5620~2  &   &      &\phn3.4  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
15347$-$5518~0  &1  &18.0  &\phn4.2  &\phb0.148  &\phb$1.11\times10^{+0}$  &\phb$9.18\times10^{+2}$  &\phb$1.66\times10^{+5}$  &\phb$3.06\times10^{-1}$  &47.11  &B0         &\phn$-$0.8  \\
15371$-$5458~0  &1  &18.0  &17.6     &\phb1.075  &\phb$1.99\times10^{+0}$  &\phb$4.56\times10^{+2}$  &\phb$2.98\times10^{+5}$  &\phb$5.85\times10^{+1}$  &49.09  &O6         &\phn$-$0.9  \\
15454$-$5335~0  &1  &18.0  &\phn5.2  &\phl0.088  &\phm$1.20\times10^{+1}$  &\phm$3.91\times10^{+3}$  &\phm$1.80\times10^{+6}$  &\phl$2.78\times10^{-1}$  &47.70  &B0         &\phn$+$0.3  \\
15454$-$5507~0  &1  &18.0  &\phn4.4  &\phb0.122  &\phb$5.03\times10^{-1}$  &\phb$6.81\times10^{+2}$  &\phb$7.52\times10^{+4}$  &\phb$1.27\times10^{-1}$  &46.60  &B0.5       &\phn$-$1.4  \\
15464$-$5445~0  &1  &18.0  &\phn3.9  &\phb0.456  &\phb$5.62\times10^{-1}$  &\phb$3.72\times10^{+2}$  &\phb$8.41\times10^{+4}$  &\phb$3.65\times10^{+0}$  &47.79  &O9.5       &\phn$-$1.3  \\
15470$-$5419~0  &1  &18.0  &\phn4.1  &\phb0.193  &\phb$1.35\times10^{+0}$  &\phb$8.87\times10^{+2}$  &\phb$2.02\times10^{+5}$  &\phb$6.55\times10^{-1}$  &47.43  &B0         &\phn$-$1.4  \\
15470$-$5419~4  &   &      &\phn4.1  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
15470$-$5419~3  &   &      &\phn4.1  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
15470$-$5419~1  &   &      &\phn4.1  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
15506$-$5325~0  &1  &18.0  &\phn4.7  &\phb0.617  &\phb$1.73\times10^{-1}$  &\phb$1.77\times10^{+2}$  &\phb$2.59\times10^{+4}$  &\phb$4.31\times10^{+0}$  &47.55  &B0         &\phn$-$1.6  \\
                &2  &18.0  &\phn4.7  &\phb0.266  &\phb$2.96\times10^{-1}$  &\phb$3.53\times10^{+2}$  &\phb$4.43\times10^{+4}$  &\phb$6.90\times10^{-1}$  &47.05  &B0         &\phn$+$3.3  \\
15507$-$5359~0  &1  &18.0  &\phn5.0  &\phb0.280  &\phb$9.80\times10^{+0}$  &\phb$1.98\times10^{+3}$  &\phb$1.47\times10^{+6}$  &\phb$4.51\times10^{+0}$  &48.61  &O7         &\phn$-$2.2  \\
15519$-$5430~0  &1  &18.0  &\phn2.7  &\phb0.240  &\phb$2.95\times10^{-1}$  &\phb$3.72\times10^{+2}$  &\phb$4.41\times10^{+4}$  &\phb$5.28\times10^{-1}$  &46.96  &B0.5       &\phn$-$1.5  \\
15530$-$5231~0  &1  &18.0  &\phn6.0  &\phb0.401  &\phb$1.21\times10^{+0}$  &\phb$5.82\times10^{+2}$  &\phb$1.81\times10^{+5}$  &\phb$3.88\times10^{+0}$  &48.02  &O9         &\phn$-$1.2  \\
                &2  &18.0  &\phn6.0  &\phb0.262  &\phb$1.77\times10^{+0}$  &\phb$8.72\times10^{+2}$  &\phb$2.65\times10^{+5}$  &\phb$1.62\times10^{+0}$  &47.81  &O9.5       &\phn$-$0.6  \\
15557$-$5215~0  &1  &18.0  &10.2     &\phb0.688  &\phb$2.16\times10^{-1}$  &\phb$1.88\times10^{+2}$  &\phb$3.23\times10^{+4}$  &\phb$6.31\times10^{+0}$  &47.74  &B0         &\phn$-$0.9  \\
15557$-$5337~0  &1  &18.0  &11.2     &\phb0.325  &\phb$5.73\times10^{+1}$  &\phb$4.45\times10^{+3}$  &\phb$8.58\times10^{+6}$  &\phb$1.57\times10^{+1}$  &49.51  &O5.5       &\phn$-$1.9  \\
                &2  &18.0  &11.2     &\phb0.346  &\phb$1.03\times10^{+2}$  &\phb$5.79\times10^{+3}$  &\phb$1.55\times10^{+7}$  &\phb$2.49\times10^{+1}$  &49.82  &O5         &\phn$-$0.2  \\
15579$-$5303~0  &1  &18.0  &\phn3.5  &\phb0.086  &\phb$1.92\times10^{-1}$  &\phb$5.00\times10^{+2}$  &\phb$2.87\times10^{+4}$  &\phb$3.30\times10^{-2}$  &45.88  &B0.5       &\phn$+$0.5  \\
15579$-$5347~0  &1  &18.0  &\phn3.3  &\phb0.226  &\phb$2.80\times10^{-2}$  &\phb$1.18\times10^{+2}$  &\phb$4.18\times10^{+3}$  &\phb$1.40\times10^{-1}$  &45.88  &B0.5       &\phn$+$0.9  \\
15583$-$5314~0  &1  &18.0  &\phn5.0  &\phb0.183  &\phb$3.39\times10^{-2}$  &\phb$1.44\times10^{+2}$  &\phb$5.07\times10^{+3}$  &\phb$9.10\times10^{-2}$  &45.78  &B0.5       &\phn$+$0.0  \\
16056$-$5125~0  &1  &22.8  &\phn4.8  &\phb0.096  &\phb$3.58\times10^{+0}$  &\phb$2.62\times10^{+3}$  &\phb$8.80\times10^{+5}$  &\phb$2.40\times10^{-1}$  &47.46  &B0         &\phn$-$0.8  \\
16061$-$5048~0  &1  &18.0  &\phn3.6  &\phb0.179  &\phb$7.45\times10^{-2}$  &\phb$2.16\times10^{+2}$  &\phb$1.11\times10^{+4}$  &\phb$1.28\times10^{-1}$  &46.10  &B0.5       &\phn$+$0.5  \\
16061$-$5048~5  &1  &18.0  &\phn3.6  &\phb0.064  &\phb$2.99\times10^{-1}$  &\phb$7.27\times10^{+2}$  &\phb$4.48\times10^{+4}$  &\phb$1.92\times10^{-2}$  &45.81  &B0.5       &\phn$+$0.3  \\
16061$-$5048~1  &   &      &\phn3.6  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
                &2  &22.8  &\phn3.6  &\phb0.066  &\phb$5.58\times10^{-2}$  &\phb$3.93\times10^{+2}$  &\phb$1.37\times10^{+4}$  &\phb$1.19\times10^{-2}$  &45.33  &B1         &\phn$+$1.3  \\
16061$-$5048~4  &1  &18.0  &\phn3.6  &\phb0.417  &\phb$3.37\times10^{-2}$  &\phb$9.53\times10^{+1}$  &\phb$5.04\times10^{+3}$  &\phb$7.11\times10^{-1}$  &46.49  &B0.5       &\phn$-$1.9  \\
16069$-$4858~0  &1  &18.0  &\phn1.9  &\phb0.075  &\phb$2.06\times10^{-1}$  &\phb$5.56\times10^{+2}$  &\phb$3.08\times10^{+4}$  &\phb$2.40\times10^{-2}$  &45.79  &B0.5       &\phn$-$0.1  \\
                &2  &18.0  &\phn1.9  &\phb0.099  &\phb$2.55\times10^{-1}$  &\phb$5.37\times10^{+2}$  &\phb$3.81\times10^{+4}$  &\phb$5.41\times10^{-2}$  &46.13  &B0.5       &\phn$-$0.6  \\
                &3  &18.0  &\phn1.9  &\phb0.104  &\phb$3.44\times10^{-1}$  &\phb$6.08\times10^{+2}$  &\phb$5.14\times10^{+4}$  &\phb$7.14\times10^{-2}$  &46.30  &B0.5       &\phn$-$1.4  \\
16085$-$5138~0  &1  &18.0  &\phn4.3  &\phb0.487  &\phb$2.85\times10^{+0}$  &\phb$8.10\times10^{+2}$  &\phb$4.26\times10^{+5}$  &\phb$9.66\times10^{+0}$  &48.56  &O7.5       &\phn$-$1.6  \\
16093$-$5128~8  &1  &18.0  &\phn6.1  &\phb0.478  &\phb$5.65\times10^{-2}$  &\phb$1.15\times10^{+2}$  &\phb$8.46\times10^{+3}$  &\phb$1.30\times10^{+0}$  &46.84  &B0.5       &\phn$-$4.6  \\
16093$-$5128~2  &1  &18.0  &\phn6.1  &\phl0.104  &\phm$1.79\times10^{+1}$  &\phm$4.40\times10^{+3}$  &\phm$2.67\times10^{+6}$  &\phl$5.04\times10^{-1}$  &48.01  &O9         &\phn$-$0.1  \\
16093$-$5128~0  &1  &18.0  &\phn6.1  &\phb0.154  &\phb$6.02\times10^{+0}$  &\phb$2.09\times10^{+3}$  &\phb$9.01\times10^{+5}$  &\phb$7.95\times10^{-1}$  &47.88  &O9.5       &\phn$+$0.0  \\
16093$-$5015~0  &   &      &11.9     &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
16106$-$5048~0  &1  &18.0  &\phn5.5  &\phb0.101  &\phb$8.10\times10^{-1}$  &\phb$9.47\times10^{+2}$  &\phb$1.21\times10^{+5}$  &\phb$1.02\times10^{-1}$  &46.65  &B0.5       &\phn$-$0.1  \\
16107$-$4956~0  &1  &18.0  &\phn5.2  &\phb0.271  &\phb$1.68\times10^{-2}$  &\phb$8.33\times10^{+1}$  &\phb$2.51\times10^{+3}$  &\phb$1.72\times10^{-1}$  &45.82  &B0.5       &\phn$+$0.9  \\
16112$-$4943~0  &1  &18.0  &\phn3.3  &\phb0.319  &\phb$3.24\times10^{+0}$  &\phb$1.07\times10^{+3}$  &\phb$4.85\times10^{+5}$  &\phb$3.57\times10^{+0}$  &48.24  &O8.5       &\phn$-$0.5  \\
16148$-$5011~0  &1  &18.0  &\phn3.3  &\phb0.134  &\phb$3.69\times10^{+0}$  &\phb$1.76\times10^{+3}$  &\phb$5.52\times10^{+5}$  &\phb$4.39\times10^{-1}$  &47.55  &B0         &\phn$+$0.0  \\
16153$-$5016~1  &1  &18.0  &\phn3.1  &\phb0.086  &\phb$3.05\times10^{+0}$  &\phb$1.99\times10^{+3}$  &\phb$4.57\times10^{+5}$  &\phb$1.32\times10^{-1}$  &47.08  &B0         &\phn$-$1.1  \\
16164$-$4929~0  &1  &18.0  &\phn2.6  &\phb0.090  &\phb$7.38\times10^{+0}$  &\phb$3.03\times10^{+3}$  &\phb$1.10\times10^{+6}$  &\phb$2.29\times10^{-1}$  &47.51  &B0         &\phn$+$0.0  \\
16164$-$4929~3  &1  &18.0  &\phn2.6  &\phb0.066  &\phb$2.44\times10^{-1}$  &\phb$6.46\times10^{+2}$  &\phb$3.65\times10^{+4}$  &\phb$1.88\times10^{-2}$  &45.75  &B1         &\phn$+$1.7  \\
16164$-$4837~0  &1  &22.8  &\phn3.6  &\phb0.136  &\phb$5.45\times10^{-2}$  &\phb$2.71\times10^{+2}$  &\phb$1.34\times10^{+4}$  &\phb$7.10\times10^{-2}$  &45.95  &B0.5       &\phn$+$0.6  \\
16170$-$5053~0  &1  &18.0  &11.4     &\phb0.605  &\phb$5.82\times10^{-1}$  &\phb$3.29\times10^{+2}$  &\phb$8.71\times10^{+4}$  &\phb$7.53\times10^{+0}$  &48.06  &O9         &\phn$-$2.7  \\
16194$-$4934~0  &1  &18.0  &\phn5.3  &\phb0.129  &\phb$1.11\times10^{+0}$  &\phb$9.83\times10^{+2}$  &\phb$1.66\times10^{+5}$  &\phb$2.19\times10^{-1}$  &47.00  &B0.5       &\phn$+$0.2  \\
16204$-$4916~0  &1  &18.0  &\phn4.6  &\phb0.239  &\phb$3.93\times10^{+0}$  &\phb$1.36\times10^{+3}$  &\phb$5.88\times10^{+5}$  &\phb$1.92\times10^{+0}$  &48.08  &O9         &\phn$-$0.4  \\
16218$-$4931~0  &1  &18.0  &\phn2.9  &\phb0.092  &\phb$8.26\times10^{-1}$  &\phb$1.00\times10^{+3}$  &\phb$1.24\times10^{+5}$  &\phb$8.05\times10^{-2}$  &46.57  &B0.5       &\phn$+$0.5  \\
16252$-$4853~0  &1  &18.0  &\phn3.4  &\phb0.183  &\phb$4.39\times10^{-1}$  &\phb$5.19\times10^{+2}$  &\phb$6.56\times10^{+4}$  &\phb$3.27\times10^{-1}$  &46.89  &B0.5       &\phn$-$1.0  \\
16254$-$4844~1  &1  &18.0  &\phn3.4  &\phb0.149  &\phb$1.60\times10^{-2}$  &\phb$1.10\times10^{+2}$  &\phb$2.39\times10^{+3}$  &\phb$3.77\times10^{-2}$  &45.28  &B1         &\phn$+$0.2  \\
                &2  &18.0  &\phn3.4  &\phb0.134  &\phb$1.69\times10^{-2}$  &\phb$1.19\times10^{+2}$  &\phb$2.53\times10^{+3}$  &\phb$2.94\times10^{-2}$  &45.21  &B1         &\phn$+$0.2  \\
                &3  &22.8  &\phn3.4  &\phb0.121  &\phb$1.49\times10^{-2}$  &\phb$1.51\times10^{+2}$  &\phb$3.67\times10^{+3}$  &\phb$2.75\times10^{-2}$  &45.28  &B1         &\phn$+$1.0  \\
16344$-$4605~0  &1  &18.0  &\phn4.4  &\phb0.259  &\phb$2.04\times10^{-2}$  &\phb$9.40\times10^{+1}$  &\phb$3.05\times10^{+3}$  &\phb$1.69\times10^{-1}$  &45.86  &B0.5       &\phn$-$0.8  \\
16363$-$4645~0  &1  &18.0  &\phn4.5  &\phb0.363  &\phb$2.06\times10^{-1}$  &\phb$2.52\times10^{+2}$  &\phb$3.08\times10^{+4}$  &\phb$1.25\times10^{+0}$  &47.16  &B0         &-10.1  \\
                &2  &18.0  &\phn4.5  &\phb0.279  &\phb$3.43\times10^{-1}$  &\phb$3.71\times10^{+2}$  &\phb$5.13\times10^{+4}$  &\phb$8.37\times10^{-1}$  &47.16  &B0         &\phn$-$1.1  \\
16396$-$4429~0  &1  &18.0  &\phn5.0  &\phl0.085  &\phm$9.25\times10^{+0}$  &\phm$3.50\times10^{+3}$  &\phm$1.38\times10^{+6}$  &\phl$2.21\times10^{-1}$  &47.55  &B0         &\phn$+$0.1  \\
16419$-$4602~0  &1  &18.0  &\phn3.2  &\phb0.159  &\phb$7.05\times10^{-1}$  &\phb$7.05\times10^{+2}$  &\phb$1.05\times10^{+5}$  &\phb$2.94\times10^{-1}$  &46.98  &B0.5       &\phn$-$3.1  \\
16428$-$4109~2  &1  &22.8  &\phn2.7  &\phb0.152  &\phb$1.06\times10^{-2}$  &\phb$1.13\times10^{+2}$  &\phb$2.61\times10^{+3}$  &\phb$4.12\times10^{-2}$  &45.33  &B1         &\phn$+$3.6  \\
16428$-$4109~1  &1  &18.0  &\phn2.7  &\phb0.221  &\phb$1.53\times10^{-2}$  &\phb$8.80\times10^{+1}$  &\phb$2.28\times10^{+3}$  &\phb$9.82\times10^{-2}$  &45.60  &B1         &\phn$+$1.5  \\
16435$-$4515~0  &1  &18.0  &\phn4.0  &\phb0.090  &\phb$6.09\times10^{-1}$  &\phb$8.69\times10^{+2}$  &\phb$9.10\times10^{+4}$  &\phb$6.63\times10^{-2}$  &46.42  &B0.5       &\phn$+$0.4  \\
16435$-$4515~3  &1  &18.0  &\phn4.0  &\phb0.214  &\phb$5.71\times10^{-2}$  &\phb$1.73\times10^{+2}$  &\phb$8.53\times10^{+3}$  &\phb$1.76\times10^{-1}$  &46.15  &B0.5       &\phn$-$1.7  \\
                &2  &18.0  &\phn4.0  &\phb0.261  &\phb$1.32\times10^{-2}$  &\phb$7.54\times10^{+1}$  &\phb$1.98\times10^{+3}$  &\phb$1.39\times10^{-1}$  &45.68  &B1         &\phn$-$1.0  \\
16464$-$4359~0  &1  &18.0  &\phn5.3  &\phb0.319  &\phb$4.72\times10^{-2}$  &\phb$1.29\times10^{+2}$  &\phb$7.06\times10^{+3}$  &\phb$4.32\times10^{-1}$  &46.41  &B0.5       &\phn$-$0.1  \\
16482$-$4443~0  &1  &18.0  &\phn3.7  &\phb0.179  &\phb$7.18\times10^{-2}$  &\phb$2.12\times10^{+2}$  &\phb$1.07\times10^{+4}$  &\phb$1.26\times10^{-1}$  &46.09  &B0.5       &\phn$-$2.0  \\
                &2  &18.0  &\phn3.7  &\phb0.097  &\phb$8.12\times10^{-2}$  &\phb$3.07\times10^{+2}$  &\phb$1.21\times10^{+4}$  &\phb$2.85\times10^{-2}$  &45.61  &B1         &\phn$+$0.5  \\
16501$-$4314~0  &1  &18.0  &\phn9.5  &\phb0.816  &\phb$5.90\times10^{-1}$  &\phb$2.85\times10^{+2}$  &\phb$8.83\times10^{+4}$  &\phb$1.60\times10^{+1}$  &48.32  &O8         &\phn$-$1.6  \\
16535$-$4300~0  &1  &18.0  &\phn6.8  &\phb0.343  &\phb$1.93\times10^{-2}$  &\phb$7.96\times10^{+1}$  &\phb$2.89\times10^{+3}$  &\phb$3.31\times10^{-1}$  &46.08  &B0.5       &\phn$+$1.4  \\
16573$-$4214~2  &   &      &\phn2.6  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
16573$-$4214~0  &1  &18.0  &\phn2.6  &\phb0.220  &\phb$5.12\times10^{-1}$  &\phb$5.12\times10^{+2}$  &\phb$7.66\times10^{+4}$  &\phb$5.59\times10^{-1}$  &47.12  &B0         &\phn$-$1.1  \\
16574$-$4225~0  &1  &18.0  &\phn2.8  &\phb0.065  &\phb$1.47\times10^{+0}$  &\phb$1.59\times10^{+3}$  &\phb$2.20\times10^{+5}$  &\phb$4.54\times10^{-2}$  &46.52  &B0.5       &\phn$-$0.3  \\
16579$-$4245~0  &   &      &\phn3.3  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
17033$-$4035~0  &   &      &\phn9.8  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
17036$-$4033~0  &1  &18.0  &\phn5.7  &\phb0.125  &\phb$3.95\times10^{-1}$  &\phb$5.94\times10^{+2}$  &\phb$5.91\times10^{+4}$  &\phb$1.21\times10^{-1}$  &46.52  &B0.5       &\phn$-$0.7  \\
                &2  &18.0  &\phn5.7  &\phb0.317  &\phb$1.93\times10^{-2}$  &\phb$8.27\times10^{+1}$  &\phb$2.89\times10^{+3}$  &\phb$2.71\times10^{-1}$  &46.01  &B0.5       &\phn$-$3.4  \\
17040$-$3959~0  &1  &18.0  &16.5     &\phb0.581  &\phb$4.89\times10^{-1}$  &\phb$3.07\times10^{+2}$  &\phb$7.32\times10^{+4}$  &\phb$6.23\times10^{+0}$  &47.94  &O9.5       &\phn$-$0.1  \\
17040$-$3959~1  &   &      &16.5     &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
17082$-$4114~0  &1  &18.0  &\phn2.5  &\phb0.072  &\phb$6.85\times10^{-2}$  &\phb$3.28\times10^{+2}$  &\phb$1.02\times10^{+4}$  &\phb$1.24\times10^{-2}$  &45.27  &B1         &\phn$+$1.1  \\
                &2  &18.0  &\phn2.5  &\phb0.076  &\phb$4.58\times10^{-1}$  &\phb$8.20\times10^{+2}$  &\phb$6.84\times10^{+4}$  &\phb$3.78\times10^{-2}$  &46.15  &B0.5       &\phn$+$0.1  \\
17095$-$3837~0  &1  &18.0  &\phn5.6  &\phb0.189  &\phb$2.32\times10^{+0}$  &\phb$1.18\times10^{+3}$  &\phb$3.47\times10^{+5}$  &\phb$8.14\times10^{-1}$  &47.64  &B0         &\phn$+$0.1  \\
17118$-$3909~0  &1  &18.0  &\phn6.4  &\phb0.403  &\phb$1.82\times10^{+0}$  &\phb$7.13\times10^{+2}$  &\phb$2.73\times10^{+5}$  &\phb$4.82\times10^{+0}$  &48.20  &O8.5       &\phn$-$1.4  \\
17141$-$3606~0  &1  &18.0  &\phn0.9  &\phb0.052  &\phb$1.98\times10^{-2}$  &\phb$2.07\times10^{+2}$  &\phb$2.96\times10^{+3}$  &\phb$2.99\times10^{-3}$  &44.45  &B2         &\phn$-$4.2  \\
17149$-$3916~0  &1  &18.0  &\phn2.1  &\phb0.255  &\phb$3.62\times10^{+0}$  &\phb$1.26\times10^{+3}$  &\phb$5.41\times10^{+5}$  &\phb$2.17\times10^{+0}$  &48.10  &O8.5       &\phn$-$3.7  \\
17184$-$3638~0  &1  &18.0  &27.1     &\phl0.460  &\phm$1.42\times10^{+2}$  &\phm$5.88\times10^{+3}$  &\phm$2.12\times10^{+7}$  &\phl$5.91\times10^{+1}$  &50.20  &O4         &\phn$+$0.1  \\
17195$-$3811~2  &   &      &\phn3.6  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
17200$-$3658~0  &1  &18.0  &\phn3.1  &\phb0.219  &\phb$8.89\times10^{-3}$  &\phb$6.75\times10^{+1}$  &\phb$1.33\times10^{+3}$  &\phb$7.32\times10^{-2}$  &45.36  &B1         &\phn$+$1.4  \\
17211$-$3537~0  &1  &18.0  &\phn6.2  &\phb0.348  &\phb$2.11\times10^{-1}$  &\phb$2.61\times10^{+2}$  &\phb$3.15\times10^{+4}$  &\phb$1.14\times10^{+0}$  &47.13  &B0         &\phn$-$0.8  \\
17210$-$3646~0  &1  &18.0  &\phn2.6  &\phb0.136  &\phb$2.56\times10^{-1}$  &\phb$4.60\times10^{+2}$  &\phb$3.83\times10^{+4}$  &\phb$1.20\times10^{-1}$  &46.40  &B0.5       &\phn$-$1.0  \\
17218$-$3704~0  &1  &18.0  &\phn3.3  &\phb0.309  &\phb$2.73\times10^{-2}$  &\phb$9.96\times10^{+1}$  &\phb$4.09\times10^{+3}$  &\phb$3.05\times10^{-1}$  &46.15  &B0.5       &\phn$-$3.6  \\
17221$-$3619~1  &1  &18.0  &\phn3.6  &\phb0.281  &\phb$8.78\times10^{+0}$  &\phb$1.87\times10^{+3}$  &\phb$1.31\times10^{+6}$  &\phb$4.28\times10^{+0}$  &48.57  &O7         &\phn$-$1.5  \\
17225$-$3426~0  &1  &18.0  &\phn1.1  &\phb0.097  &\phb$4.70\times10^{-1}$  &\phb$7.36\times10^{+2}$  &\phb$7.02\times10^{+4}$  &\phb$7.01\times10^{-2}$  &46.37  &B0.5       &\phn$-$3.8  \\
17230$-$3531~0  &1  &18.0  &\phn---  &\phb       &\phb$                 $  &\phb$                 $  &\phb$2.15\times10^{+4}$  &\phb$                 $  &       &           &\phn$-$1.8  \\
                &2  &18.0  &\phn---  &\phb       &\phb$                 $  &\phb$                 $  &\phb$1.12\times10^{+5}$  &\phb$                 $  &       &           &\phn$-$1.6  \\
                &3  &18.0  &\phn---  &\phb       &\phb$                 $  &\phb$                 $  &\phb$2.24\times10^{+4}$  &\phb$                 $  &       &           &\phn$-$0.8  \\
17242$-$3513~0  &1  &18.0  &\phn---  &\phb       &\phb$                 $  &\phb$                 $  &\phb$1.93\times10^{+5}$  &\phb$                 $  &       &           &\phn$-$7.4  \\
                &2  &18.0  &\phn---  &\phb       &\phb$                 $  &\phb$                 $  &\phb$2.69\times10^{+5}$  &\phb$                 $  &       &           &\phn$-$4.0  \\
                &3  &18.0  &\phn---  &\phb       &\phb$                 $  &\phb$                 $  &\phb$2.98\times10^{+5}$  &\phb$                 $  &       &           &\phn$+$2.2  \\
17249$-$3501~0  &1  &18.0  &10.9     &\phb0.457  &\phb$1.04\times10^{+1}$  &\phb$1.60\times10^{+3}$  &\phb$1.56\times10^{+6}$  &\phb$1.58\times10^{+1}$  &49.06  &O6.5       &\phn$-$0.2  \\
17249$-$3501~5  &   &      &10.9     &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
17256$-$3631~0  &1  &18.0  &\phn2.0  &\phb0.173  &\phb$7.38\times10^{+0}$  &\phb$2.19\times10^{+3}$  &\phb$1.10\times10^{+6}$  &\phb$1.18\times10^{+0}$  &48.07  &O9         &\phn$-$1.2  \\
17279$-$3350~0  &1  &18.0  &\phn5.2  &\phb0.282  &\phb$5.14\times10^{+0}$  &\phb$1.43\times10^{+3}$  &\phb$7.69\times10^{+5}$  &\phb$3.32\times10^{+0}$  &48.34  &O8         &\phn$-$1.2  \\
17296$-$3236~0  &1  &22.8  &\phn6.0  &\phb0.126  &\phb$1.61\times10^{-1}$  &\phb$4.84\times10^{+2}$  &\phb$3.94\times10^{+4}$  &\phb$1.00\times10^{-1}$  &46.35  &B0.5       &\phn$+$0.0  \\
17352$-$3153~0  &1  &18.0  &\phn6.6  &\phb0.196  &\phb$3.88\times10^{-1}$  &\phb$4.71\times10^{+2}$  &\phb$5.81\times10^{+4}$  &\phb$3.69\times10^{-1}$  &46.90  &B0.5       &\phn$+$0.2  \\
17355$-$3241~0  &   &      &\phn1.7  &\phb       &\phb$                 $  &\phb$                 $  &\phb$                 $  &\phb$                 $  &       &           &\phn        \\
17377$-$3109~0  &1  &18.0  &\phn0.8  &\phl0.014  &\phm$3.65\times10^{+0}$  &\phm$5.49\times10^{+3}$  &\phm$5.46\times10^{+5}$  &\phl$1.42\times10^{-3}$  &45.56  &B1         &\phn$+$1.3  \\
17425$-$3017~0  &1  &18.0  &\phn8.0  &\phb0.508  &\phb$1.80\times10^{-2}$  &\phb$6.31\times10^{+1}$  &\phb$2.69\times10^{+3}$  &\phb$8.52\times10^{-1}$  &46.39  &B0.5       &\phn$+$0.1  \\
18018$-$2426~9  &1  &18.0  &\phn3.1  &\phb0.140  &\phb$4.50\times10^{-1}$  &\phb$6.01\times10^{+2}$  &\phb$6.72\times10^{+4}$  &\phb$1.70\times10^{-1}$  &46.67  &B0.5       &\phn$-$2.5  \\
                &2  &18.0  &\phn3.1  &\phb0.267  &\phb$1.80\times10^{-1}$  &\phb$2.75\times10^{+2}$  &\phb$2.69\times10^{+4}$  &\phb$5.39\times10^{-1}$  &46.83  &B0.5       &\phn$-$2.5  \\
                &3  &18.0  &\phn3.1  &\phb0.117  &\phb$5.12\times10^{-1}$  &\phb$7.01\times10^{+2}$  &\phb$7.66\times10^{+4}$  &\phb$1.16\times10^{-1}$  &46.57  &B0.5       &\phn$-$2.5  \\
18144$-$1723~0  &1  &22.8  &\phn4.4  &\phb0.111  &\phb$5.72\times10^{-1}$  &\phb$9.76\times10^{+2}$  &\phb$1.41\times10^{+5}$  &\phb$1.37\times10^{-1}$  &46.79  &B0.5       &\phn$+$1.8  \\
18198$-$1429~0  &1  &22.8  &\phn4.3  &\phb0.170  &\phb$3.79\times10^{-2}$  &\phb$2.03\times10^{+2}$  &\phb$9.31\times10^{+3}$  &\phb$1.03\times10^{-1}$  &45.98  &B0.5       &\phn$+$1.4  \\
\end{longtable}
%\tablefoot{
%\tablefoottext{a}{See Table~\ref{t:results}.}
%}
\end{scriptsize}
}% End \longtab
%----------------------------------------------------------------------------

%----------------------------------------------------------------------------
% If table 7
\longtab{7}{
\begin{scriptsize}
\begin{longtable}{l c c c c l c c l c c c}
\caption{\label{t:type1} Sources classified as \emph{type~1} objects: millimeter-only sources}\\
\hline\hline
%--- FIRST HEADER
\multicolumn{4}{c}{millimeter\taba}
&
&\multicolumn{2}{c}{centimeter\tabb}
&
&\multicolumn{2}{c}{H$_2$O maser\tabc}
\\\cline{1-4}\cline{6-7}\cline{9-10}
Region
&\#
&$\alpha_\mathrm{J2000}$
&$\delta_\mathrm{J2000}$
&
&Region
&\#
&
&Region
&\#
\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
%--- EXTRA HEADER
\multicolumn{4}{c}{millimeter\taba}
&
&\multicolumn{2}{c}{centimeter\tabb}
&
&\multicolumn{2}{c}{H$_2$O maser\tabc}
\\\cline{1-4}\cline{6-7}\cline{9-10}
Region
&\#
&$\alpha_\mathrm{J2000}$
&$\delta_\mathrm{J2000}$
&
&Region
&\#
&
&Region
&\#
\\
\hline
\endhead
\hline
\endfoot
08438$-$4340  &\phn2  &131.382  &$-$43.839  &&                &   &&                &    \\
08438$-$4340  &\phn1  &131.394  &$-$43.868  &&                &   &&08438$-$4340~0  &\phn1  \\
08470$-$4243  &\phn1  &132.197  &$-$42.911  &&                &   &&                &    \\
08477$-$4359  &\phn3  &132.378  &$-$44.191  &&                &   &&                &    \\
08477$-$4359  &\phn2  &132.378  &$-$44.184  &&                &   &&                &    \\
08477$-$4359  &\phn1  &132.396  &$-$44.200  &&                &   &&                &    \\
08563$-$4225  &\phn4  &134.540  &$-$42.644  &&                &   &&                &    \\
09014$-$4736  &\phn2  &135.784  &$-$47.812  &&                &   &&                &    \\
09131$-$4723  &\phn4  &138.708  &$-$47.590  &&                &   &&                &    \\
09131$-$4723  &\phn2  &138.715  &$-$47.586  &&                &   &&                &    \\
09166$-$4813  &\phn1  &139.577  &$-$48.447  &&                &   &&                &    \\
09209$-$5143  &\phn2  &140.659  &$-$51.935  &&                &   &&                &    \\
09578$-$5649  &\phn2  &149.871  &$-$57.076  &&                &   &&09578$-$5649~0  &\phn7  \\
10088$-$5730  &\phn2  &152.674  &$-$57.743  &&                &   &&                &    \\
10276$-$5711  &\phn2  &157.413  &$-$57.438  &&                &   &&                &    \\
10277$-$5730  &\phn1  &157.414  &$-$57.762  &&                &   &&                &    \\
10295$-$5746  &\phn8  &157.897  &$-$58.038  &&                &   &&                &    \\
10295$-$5746  &\phn5  &157.872  &$-$58.022  &&                &   &&                &    \\
10295$-$5746  &\phn2  &157.855  &$-$58.051  &&                &   &&                &    \\
10317$-$5936  &\phn2  &158.387  &$-$59.878  &&                &   &&                &    \\
10317$-$5936  &\phn1  &158.404  &$-$59.858  &&                &   &&10317$-$5936~0  &13  \\
10320$-$5928  &\phn3  &158.516  &$-$59.731  &&                &   &&                &    \\
10320$-$5928  &\phn2  &158.450  &$-$59.734  &&                &   &&                &    \\
10439$-$5941  &\phn3  &161.484  &$-$59.964  &&                &   &&                &    \\
10521$-$6031  &\phn1  &163.541  &$-$60.798  &&                &   &&                &    \\
10537$-$5930  &\phn1  &163.954  &$-$59.789  &&                &   &&                &    \\
10545$-$6244  &\phn1  &164.387  &$-$62.989  &&                &   &&                &    \\
10548$-$5929  &\phn2  &164.216  &$-$59.763  &&                &   &&                &    \\
10548$-$5929  &\phn1  &164.207  &$-$59.756  &&                &   &&                &    \\
10554$-$6237  &\phn1  &164.388  &$-$62.986  &&                &   &&                &    \\
10559$-$5914  &\phn2  &164.493  &$-$59.513  &&                &   &&                &    \\
10572$-$6018  &\phn1  &164.808  &$-$60.572  &&                &   &&                &    \\
10575$-$5844  &\phn1  &164.922  &$-$59.014  &&                &   &&                &    \\
10591$-$5934  &\phn3  &165.272  &$-$59.857  &&                &   &&                &    \\
10591$-$5934  &\phn2  &165.298  &$-$59.846  &&                &   &&                &    \\
10591$-$5934  &\phn1  &165.294  &$-$59.859  &&                &   &&                &    \\
11079$-$6101  &\phn2  &167.473  &$-$61.304  &&                &   &&                &    \\
11354$-$6234  &\phn1  &174.440  &$-$62.861  &&                &   &&                &    \\
11380$-$6311  &\phn7  &175.160  &$-$63.457  &&                &   &&                &    \\
11380$-$6311  &\phn3  &175.125  &$-$63.468  &&                &   &&11380$-$6311~0  &19  \\
11404$-$6215  &\phn1  &175.710  &$-$62.546  &&                &   &&11404$-$6215~0  &24  \\
12102$-$6133  &\phn1  &183.213  &$-$61.831  &&                &   &&                &    \\
12127$-$6244  &\phn4  &183.889  &$-$63.033  &&                &   &&                &    \\
12132$-$6211  &\phn1  &183.961  &$-$62.464  &&                &   &&                &    \\
12157$-$6220  &\phn1  &184.613  &$-$62.625  &&                &   &&                &    \\
12272$-$6240  &\phn3  &187.512  &$-$62.964  &&                &   &&                &    \\
12295$-$6224  &\phn3  &188.099  &$-$62.701  &&12295$-$6224~0  &1  &&                &    \\
12295$-$6224  &\phn2  &188.114  &$-$62.684  &&                &   &&                &    \\
12295$-$6224  &\phn1  &188.099  &$-$62.693  &&                &   &&                &    \\
13039$-$6108  &\phn7  &196.826  &$-$61.366  &&                &   &&                &    \\
13039$-$6108  &\phn6  &196.812  &$-$61.382  &&                &   &&                &    \\
13039$-$6108  &\phn5  &196.784  &$-$61.409  &&13039$-$6108~0  &1  &&                &    \\
13054$-$6159  &\phn5  &197.117  &$-$62.250  &&                &   &&                &    \\
13054$-$6159  &\phn3  &197.131  &$-$62.261  &&                &   &&                &    \\
13106$-$6050  &\phn5  &198.451  &$-$61.130  &&                &   &&                &    \\
13106$-$6050  &\phn4  &198.456  &$-$61.101  &&                &   &&                &    \\
13333$-$6234  &\phn4  &204.190  &$-$62.840  &&                &   &&                &    \\
13333$-$6234  &\phn3  &204.224  &$-$62.829  &&                &   &&                &    \\
13438$-$6203  &\phn1  &206.851  &$-$62.300  &&13438$-$6203~0  &2  &&13438$-$6203~0  &27  \\
13481$-$6124  &\phn5  &207.922  &$-$61.670  &&                &   &&                &    \\
13481$-$6124  &\phn4  &207.917  &$-$61.637  &&                &   &&                &    \\
13560$-$6133  &\phn2  &209.888  &$-$61.820  &&                &   &&                &    \\
13560$-$6133  &\phn1  &209.883  &$-$61.811  &&                &   &&13560$-$6133~2  &29  \\
13563$-$6109  &\phn6  &210.018  &$-$61.391  &&                &   &&                &    \\
13563$-$6109  &\phn5  &209.967  &$-$61.420  &&                &   &&                &    \\
13563$-$6109  &\phn3  &210.004  &$-$61.396  &&                &   &&                &    \\
14000$-$6104  &\phn4  &210.865  &$-$61.299  &&                &   &&                &    \\
14039$-$6113  &\phn6  &211.878  &$-$61.455  &&                &   &&                &    \\
14090$-$6132  &\phn4  &213.163  &$-$61.792  &&                &   &&                &    \\
14090$-$6132  &\phn3  &213.134  &$-$61.790  &&                &   &&                &    \\
14166$-$6118  &\phn2  &215.091  &$-$61.520  &&                &   &&                &    \\
14183$-$6050  &\phn4  &215.498  &$-$61.069  &&14183$-$6050~0  &1  &&                &    \\
14183$-$6050  &\phn3  &215.590  &$-$61.112  &&                &   &&                &    \\
14183$-$6050  &\phn2  &215.649  &$-$61.129  &&                &   &&                &    \\
14188$-$6054  &\phn2  &215.647  &$-$61.127  &&                &   &&                &    \\
14201$-$6044  &\phn2  &215.948  &$-$60.954  &&                &   &&                &    \\
14201$-$6044  &\phn1  &216.122  &$-$60.943  &&                &   &&14201$-$6044~1  &32  \\
14212$-$6009  &\phn4  &216.276  &$-$60.383  &&                &   &&                &    \\
14212$-$6009  &\phn1  &216.235  &$-$60.387  &&14212$-$6009~0  &1  &&                &    \\
14214$-$6017  &\phn4  &216.279  &$-$60.503  &&                &   &&                &    \\
14394$-$6004  &\phn2  &220.831  &$-$60.292  &&                &   &&                &    \\
14394$-$6004  &\phn1  &220.795  &$-$60.288  &&                &   &&14394$-$6004~0  &34  \\
14557$-$5849  &\phn1  &224.887  &$-$59.010  &&                &   &&14557$-$5849~0  &35  \\
15015$-$5720  &\phn2  &226.347  &$-$57.539  &&                &   &&                &    \\
15038$-$5828  &\phn1  &226.885  &$-$58.676  &&                &   &&                &    \\
15061$-$5806  &\phn6  &227.467  &$-$58.306  &&                &   &&                &    \\
15061$-$5806  &\phn3  &227.526  &$-$58.275  &&                &   &&                &    \\
15072$-$5855  &\phn1  &227.787  &$-$59.113  &&                &   &&                &    \\
15100$-$5903  &\phn1  &228.517  &$-$59.250  &&                &   &&                &    \\
15178$-$5641  &\phn2  &230.407  &$-$56.878  &&                &   &&                &    \\
15262$-$5541  &\phn1  &232.527  &$-$55.878  &&                &   &&                &    \\
15278$-$5620  &\phn2  &232.934  &$-$56.536  &&                &   &&                &    \\
15371$-$5458  &\phn1  &235.244  &$-$55.139  &&15371$-$5458~0  &1  &&                &    \\
15454$-$5507  &\phn1  &237.341  &$-$55.281  &&                &   &&                &    \\
15464$-$5445  &\phn1  &237.578  &$-$54.909  &&                &   &&                &    \\
15470$-$5419  &\phn4  &237.734  &$-$54.511  &&                &   &&                &    \\
15470$-$5419  &\phn3  &237.757  &$-$54.446  &&                &   &&15470$-$5419~3  &43  \\
15470$-$5419  &\phn1  &237.868  &$-$54.528  &&                &   &&                &    \\
15506$-$5325  &\phn3  &238.615  &$-$53.551  &&                &   &&                &    \\
15506$-$5325  &\phn1  &238.619  &$-$53.563  &&                &   &&                &    \\
15530$-$5231  &\phn4  &239.191  &$-$52.687  &&                &   &&                &    \\
15557$-$5215  &\phn4  &239.872  &$-$52.398  &&                &   &&                &    \\
15557$-$5215  &\phn2  &239.901  &$-$52.383  &&                &   &&15557$-$5215~0  &46  \\
15557$-$5215  &\phn1  &239.919  &$-$52.392  &&                &   &&                &    \\
15579$-$5303  &\phn5  &240.470  &$-$53.199  &&                &   &&                &    \\
15579$-$5303  &\phn1  &240.444  &$-$53.195  &&15579$-$5303~0  &1  &&15579$-$5303~0  &47  \\
16061$-$5048  &\phn5  &242.489  &$-$50.819  &&                &   &&                &    \\
16061$-$5048  &\phn4  &242.528  &$-$50.953  &&16061$-$5048~4  &1  &&16061$-$5048~4  &49  \\
16061$-$5048  &\phn3  &242.489  &$-$50.939  &&                &   &&                &    \\
16061$-$5048  &\phn2  &242.510  &$-$50.826  &&                &   &&                &    \\
16061$-$5048  &\phn1  &242.528  &$-$50.841  &&16061$-$5048~1  &2  &&16061$-$5048~1  &48  \\
16085$-$5138  &10     &243.246  &$-$51.722  &&                &   &&                &    \\
16085$-$5138  &\phn4  &243.070  &$-$51.766  &&                &   &&                &    \\
16093$-$5015  &\phn2  &243.286  &$-$50.378  &&                &   &&                &    \\
16093$-$5015  &\phn1  &243.258  &$-$50.378  &&                &   &&16093$-$5015~0  &51  \\
16093$-$5128  &\phn8  &243.206  &$-$51.609  &&                &   &&                &    \\
16093$-$5128  &\phn2  &243.231  &$-$51.723  &&                &   &&                &    \\
16106$-$5048  &\phn3  &243.622  &$-$50.930  &&                &   &&                &    \\
16107$-$4956  &\phn2  &243.626  &$-$50.057  &&                &   &&                &    \\
16107$-$4956  &\phn1  &243.629  &$-$50.066  &&                &   &&                &    \\
16112$-$4943  &\phn2  &243.776  &$-$49.841  &&                &   &&16112$-$4943~0  &52  \\
16148$-$5011  &\phn3  &244.647  &$-$50.315  &&                &   &&                &    \\
16153$-$5016  &\phn9  &244.666  &$-$50.317  &&                &   &&                &    \\
16164$-$4929  &\phn6  &245.133  &$-$49.591  &&                &   &&                &    \\
16164$-$4929  &\phn4  &245.092  &$-$49.593  &&                &   &&                &    \\
16164$-$4929  &\phn3  &245.102  &$-$49.593  &&                &   &&                &    \\
16170$-$5053  &\phn1  &245.197  &$-$51.006  &&                &   &&                &    \\
16254$-$4844  &\phn1  &247.254  &$-$48.842  &&16254$-$4844~1  &2  &&16254$-$4844~1  &59  \\
16363$-$4645  &\phn6  &249.999  &$-$46.863  &&                &   &&                &    \\
16419$-$4602  &\phn2  &251.408  &$-$46.126  &&                &   &&                &    \\
16419$-$4602  &\phn1  &251.395  &$-$46.130  &&                &   &&                &    \\
16428$-$4109  &\phn4  &251.730  &$-$41.248  &&                &   &&                &    \\
16428$-$4109  &\phn3  &251.728  &$-$41.237  &&                &   &&                &    \\
16428$-$4109  &\phn2  &251.695  &$-$41.239  &&                &   &&                &    \\
16428$-$4109  &\phn1  &251.757  &$-$41.255  &&16428$-$4109~1  &1  &&                &    \\
16435$-$4515  &\phn4  &251.768  &$-$45.341  &&                &   &&                &    \\
16435$-$4515  &\phn3  &251.888  &$-$45.381  &&16435$-$4515~3  &2  &&                &    \\
16464$-$4359  &\phn1  &252.507  &$-$44.084  &&                &   &&16464$-$4359~0  &63  \\
16535$-$4300  &\phn1  &254.279  &$-$43.089  &&                &   &&                &    \\
16573$-$4214  &\phn5  &255.217  &$-$42.319  &&                &   &&                &    \\
16573$-$4214  &\phn4  &255.244  &$-$42.306  &&                &   &&                &    \\
16573$-$4214  &\phn3  &255.232  &$-$42.315  &&                &   &&                &    \\
16573$-$4214  &\phn2  &255.139  &$-$42.422  &&                &   &&                &    \\
16579$-$4245  &\phn3  &255.383  &$-$42.826  &&                &   &&                &    \\
17033$-$4035  &\phn4  &256.711  &$-$40.660  &&                &   &&                &    \\
17033$-$4035  &\phn2  &256.682  &$-$40.669  &&                &   &&                &    \\
17033$-$4035  &\phn1  &256.673  &$-$40.669  &&                &   &&                &    \\
17036$-$4033  &\phn6  &256.805  &$-$40.619  &&                &   &&                &    \\
17036$-$4033  &\phn4  &256.808  &$-$40.610  &&                &   &&                &    \\
17036$-$4033  &\phn2  &256.799  &$-$40.608  &&                &   &&                &    \\
17040$-$3959  &\phn2  &256.888  &$-$40.053  &&17040$-$3959~0  &1  &&17040$-$3959~0  &67  \\
17040$-$3959  &\phn1  &256.995  &$-$40.040  &&                &   &&                &    \\
17082$-$4114  &\phn2  &257.969  &$-$41.294  &&                &   &&                &    \\
17082$-$4114  &\phn1  &257.931  &$-$41.305  &&                &   &&                &    \\
17095$-$3837  &\phn4  &258.221  &$-$38.682  &&                &   &&                &    \\
17095$-$3837  &\phn3  &258.221  &$-$38.674  &&                &   &&                &    \\
17095$-$3837  &\phn1  &258.238  &$-$38.674  &&                &   &&                &    \\
17141$-$3606  &11     &259.362  &$-$36.141  &&                &   &&                &    \\
17141$-$3606  &10     &259.387  &$-$36.156  &&                &   &&                &    \\
17141$-$3606  &\phn9  &259.368  &$-$36.154  &&                &   &&                &    \\
17141$-$3606  &\phn8  &259.381  &$-$36.152  &&                &   &&                &    \\
17149$-$3916  &\phn4  &259.622  &$-$39.317  &&                &   &&                &    \\
17149$-$3916  &\phn3  &259.593  &$-$39.311  &&                &   &&17149$-$3916~0  &70  \\
17149$-$3916  &\phn2  &259.579  &$-$39.315  &&                &   &&                &    \\
17184$-$3638  &\phn2  &260.472  &$-$36.682  &&                &   &&                &    \\
17195$-$3811  &\phn3  &260.754  &$-$38.261  &&                &   &&                &    \\
17195$-$3811  &\phn2  &260.751  &$-$38.249  &&                &   &&17195$-$3811~0  &72  \\
17210$-$3646  &\phn2  &261.108  &$-$36.806  &&                &   &&                &    \\
17211$-$3537  &\phn1  &261.119  &$-$35.672  &&                &   &&                &    \\
17218$-$3704  &\phn3  &261.303  &$-$37.136  &&                &   &&                &    \\
17218$-$3704  &\phn2  &261.328  &$-$37.120  &&                &   &&                &    \\
17218$-$3704  &\phn1  &261.319  &$-$37.123  &&                &   &&                &    \\
17221$-$3619  &\phn3  &261.395  &$-$36.359  &&                &   &&                &    \\
17230$-$3531  &\phn2  &261.596  &$-$35.562  &&17230$-$3531~0  &1  &&                &    \\
17230$-$3531  &\phn1  &261.610  &$-$35.562  &&                &   &&17230$-$3531~0  &79  \\
17242$-$3513  &\phn4  &261.894  &$-$35.273  &&17242$-$3513~0  &3  &&                &    \\
17249$-$3501  &\phn5  &262.125  &$-$35.031  &&                &   &&                &    \\
17249$-$3501  &\phn3  &262.095  &$-$35.075  &&                &   &&                &    \\
17256$-$3631  &\phn8  &262.252  &$-$36.578  &&                &   &&                &    \\
17256$-$3631  &\phn6  &262.255  &$-$36.541  &&                &   &&                &    \\
17256$-$3631  &\phn3  &262.241  &$-$36.538  &&                &   &&                &    \\
17425$-$3017  &\phn1  &266.438  &$-$30.310  &&                &   &&                &    \\
18014$-$2428  &15     &271.228  &$-$24.430  &&                &   &&                &    \\
\end{longtable}
